Classification of equiangular lines with fixed angle $\arccos(1/(1+2\sqrt2))$

We determine the maximum number $N_\alpha(d)$ of equiangular lines with fixed angle $\arccos\alpha$ for $\alpha = 1/(1+2\sqrt2)$ in $d$-dimensional Euclidean space: $2,3,4,6,8,10,14,15,16,17,18,20,22$ for $d \in \{2,\dots,14\}$, and $\max(24, \lfloor 3(d-1)/2 \rfloor)$ for $d \ge 15$. This appears to be the first complete determination of $N_\alpha(d)$ in all dimensions $d$ for a fixed nontrivial $\alpha$, since the work of Lemmens and Seidel for $\alpha = 1/3$ in 1973.

==> cherry-11.txt <==
{{0,1},{0,2},{0,3}} 11
{{0,1},{0,2},{0,3},{9,10}} 11
{{0,1},{0,2},{0,3},{0,10}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,10}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{2,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,9},{1,10}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{0,10},{1,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,10}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{5,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{1,10},{2,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{2,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{0,9},{1,9},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{2,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{2,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{1,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{3,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{0,10},{3,10},{5,10}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10}} 9
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{3,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{3,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{0,9},{5,9},{7,9},{1,10},{2,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 8
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{3,10},{4,10},{5,10}} 8
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{0,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{0,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{5,9},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{5,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{1,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{1,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{4,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{1,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{1,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{1,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{5,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{5,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{1,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{0,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{1,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{1,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{5,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{5,9},{0,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{2,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{1,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{1,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{1,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,8},{1,9},{2,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{0,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{0,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{0,7},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{0,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{2,9},{5,9},{1,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{0,10},{1,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{1,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{1,10},{3,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{2,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{1,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{1,9},{5,9},{2,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{3,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{2,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{5,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{5,9},{0,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{7,8},{2,9},{3,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{1,10},{2,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{1,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{2,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{3,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{2,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{3,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{1,10},{3,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{8,9},{3,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{3,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{1,10},{3,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{1,10},{3,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{2,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{2,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{3,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{3,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{2,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{2,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{1,9},{2,9},{5,9},{2,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{1,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{1,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{1,9},{2,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{4,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{2,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10}} 8
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{8,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 8
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{5,10},{7,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{8,10}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{0,9},{1,9},{2,9},{5,9},{7,9},{2,10},{4,10},{5,10},{8,10},{9,10}} 8
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{1,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{3,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{3,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{3,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{1,10},{2,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{3,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{0,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{0,10},{4,10},{6,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{0,10},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{6,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{2,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{3,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{8,9},{3,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{0,9},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{4,7},{1,8},{2,8},{4,8},{1,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{4,7},{6,7},{1,8},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{4,7},{6,7},{1,8},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{4,7},{6,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{2,9},{4,9},{6,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{3,9},{4,9},{6,9},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{6,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{0,9},{3,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{1,8},{4,8},{6,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{2,8},{4,8},{6,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{6,7},{0,8},{2,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{0,10},{2,10},{4,10},{6,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{0,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{0,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{6,8},{7,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{6,8},{7,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{8,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 8
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{1,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{0,9},{3,9},{6,9},{7,9},{1,10},{2,10},{3,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{6,9},{8,9},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{4,8},{2,9},{4,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{0,10},{2,10},{3,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{6,9},{8,9},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{6,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{0,9},{2,9},{3,9},{6,9},{8,9},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,9},{7,9},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,9},{7,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{2,10},{3,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{0,10},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{0,10},{1,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{2,9},{3,9},{6,9},{8,9},{1,10},{2,10},{3,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{2,9},{3,9},{6,9},{8,9},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{2,9},{3,9},{6,9},{8,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{2,9},{3,9},{6,9},{8,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{4,9},{7,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{4,9},{7,9},{8,9},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{0,9},{2,9},{3,9},{6,9},{8,9},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{0,9},{2,9},{3,9},{6,9},{8,9},{1,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{0,9},{2,9},{3,9},{6,9},{8,9},{0,10},{1,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{4,9},{7,9},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{0,10},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{2,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{0,8},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,8},{3,8},{6,8},{1,9},{4,9},{7,9},{2,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,8},{3,8},{6,8},{1,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{4,8},{7,8},{1,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{0,9},{1,9},{3,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{1,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{4,9},{8,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{4,9},{8,9},{0,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{4,9},{6,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{1,9},{4,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{6,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{0,9},{4,9},{6,9},{7,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{1,9},{4,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{1,8},{3,8},{6,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,8},{3,8},{7,8},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,8},{7,8},{2,9},{4,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{6,9},{7,9},{1,10},{2,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{0,9},{4,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{2,8},{3,8},{7,8},{1,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{0,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{1,10},{4,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{1,10},{4,10},{6,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{2,10},{4,10},{7,10},{8,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{4,8},{6,8},{1,9},{4,9},{2,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{1,8},{4,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{1,8},{4,8},{0,9},{3,9},{4,9},{6,9},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{1,7},{3,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{9,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{3,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{3,9},{4,9},{6,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,7},{2,8},{4,8},{6,8},{0,9},{1,9},{3,9},{4,9},{6,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,7},{2,8},{4,8},{6,8},{0,9},{1,9},{3,9},{4,9},{6,9},{7,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{9,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,6},{4,7},{6,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{6,9},{8,9},{0,10},{1,10},{2,10},{3,10},{4,10},{7,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{1,7},{4,8},{7,8},{2,9},{4,9},{6,9},{0,10},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{0,7},{2,7},{3,7},{6,7},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{0,7},{2,7},{3,7},{6,7},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{7,10},{8,10}} 11
{{0,1},{1,2},{2,3}} 11
{{0,1},{1,2},{2,3},{9,10}} 11
{{0,1},{1,2},{2,3},{0,10}} 11
{{0,1},{1,2},{2,3},{0,10},{9,10}} 11
{{0,1},{1,2},{2,3},{0,10},{3,10}} 11
{{0,1},{1,2},{2,3},{8,9},{7,10}} 11
{{0,1},{1,2},{2,3},{8,9},{0,10}} 11
{{0,1},{1,2},{2,3},{8,9},{0,10},{9,10}} 10
{{0,1},{1,2},{2,3},{8,9},{0,10},{7,10}} 11
{{0,1},{1,2},{2,3},{0,9},{3,10},{9,10}} 11
{{0,1},{1,2},{2,3},{0,9},{8,9},{3,10},{8,10}} 11
{{0,1},{1,2},{2,3},{7,8},{6,9},{5,10}} 11
{{0,1},{1,2},{2,3},{7,8},{6,9},{0,10}} 11
{{0,1},{1,2},{2,3},{7,8},{6,9},{0,10},{9,10}} 10
{{0,1},{1,2},{2,3},{7,8},{6,9},{0,10},{5,10}} 11
{{0,1},{1,2},{2,3},{7,8},{0,9},{3,10},{9,10}} 11
{{0,1},{1,2},{2,3},{7,8},{0,9},{8,9},{3,10},{7,10}} 9
{{0,1},{1,2},{2,3},{7,8},{0,9},{6,9},{3,10},{6,10}} 11
{{0,1},{1,2},{2,3},{6,7},{5,8},{0,9},{0,10},{1,10},{2,10},{5,10},{6,10},{7,10},{8,10},{9,10}} 10
{{0,1},{1,2},{2,3},{6,7},{5,8},{0,9},{8,9},{3,10},{5,10}} 9
{{0,1},{1,2},{2,3},{6,7},{5,8},{0,9},{1,9},{2,9},{5,9},{6,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{6,10},{7,10},{8,10}} 11
{{0,1},{1,2},{2,3},{0,7},{1,8},{6,8},{1,9},{5,9},{0,10},{2,10},{3,10},{5,10},{6,10},{7,10},{8,10},{9,10}} 11


==> cherry-12.txt <==
{{0,1},{0,2},{0,3}} 12
{{0,1},{0,2},{0,3},{10,11}} 12
{{0,1},{0,2},{0,3},{0,11}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,11}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{1,11}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{2,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{9,10},{1,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{9,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,10},{9,10},{2,11},{3,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{2,10},{7,10},{8,10},{9,10},{0,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{2,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{0,11},{1,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{0,11},{1,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{9,10},{1,11},{3,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{3,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{3,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{3,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{5,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{1,11},{2,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{1,11},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{5,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{5,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{3,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{3,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{3,11},{4,11},{5,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{2,9},{4,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{3,11},{4,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{3,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{9,10},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{0,9},{1,9},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10},{2,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10},{3,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{3,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{2,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{4,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{2,10},{9,10},{1,11},{2,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10},{9,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,10},{8,10},{9,10},{1,11},{3,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{2,11},{3,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{3,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11}} 10
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{1,11},{2,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{1,11},{2,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{5,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{5,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{2,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{3,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{1,11},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{2,9},{4,9},{0,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{2,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{3,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{3,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{4,11},{5,11}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 8
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{1,11},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{0,10},{4,10},{0,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{5,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{0,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{0,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{5,10},{7,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{2,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{3,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{7,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{0,10},{4,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{5,9},{8,9},{0,10},{4,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{1,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{2,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{0,10},{1,10},{4,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{1,11},{4,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{9,10},{1,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{4,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{0,10},{4,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{0,7},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{0,10},{2,10},{5,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{0,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{0,7},{1,7},{0,8},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{9,10},{1,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{1,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{1,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{1,10},{5,10},{8,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{9,10},{1,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10},{2,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{0,10},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{5,10},{9,10},{0,11},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{4,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{1,9},{5,9},{8,9},{1,10},{2,10},{4,10},{5,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{0,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{0,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{0,10},{2,10},{4,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{4,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{3,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{9,10},{0,11},{2,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{9,10},{2,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{1,11},{3,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{2,10},{4,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{0,10},{1,10},{4,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{2,10},{3,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{3,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{0,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{2,11},{3,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{2,11},{5,11},{7,11}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{7,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{4,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{4,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{1,10},{5,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{2,11},{4,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{2,10},{5,10},{7,10},{3,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{5,10},{3,11},{4,11},{5,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{0,9},{1,9},{5,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{4,11},{5,11},{8,11},{9,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{0,10},{1,10},{2,10},{4,10},{5,10},{3,11},{4,11},{5,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{8,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{3,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{3,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{3,11},{4,11},{5,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{3,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{4,10},{5,10},{0,11},{3,11},{4,11},{5,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11}} 8
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11},{8,11},{10,11}} 8
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{3,11},{4,11},{5,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{1,9},{2,9},{5,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{1,9},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{3,10},{6,10},{8,10},{9,10},{1,11},{2,11},{4,11},{6,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{3,10},{6,10},{9,10},{0,11},{4,11},{6,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{3,10},{6,10},{9,10},{0,11},{2,11},{4,11},{6,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{2,11},{4,11},{6,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{0,10},{4,10},{6,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{0,10},{4,10},{6,10},{7,10},{8,10},{0,11},{3,11},{4,11},{6,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{6,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{6,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{9,10},{0,11},{4,11},{6,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{9,10},{0,11},{2,11},{4,11},{6,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{9,10},{1,11},{2,11},{4,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{3,10},{6,10},{7,10},{0,11},{2,11},{4,11},{6,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{4,10},{6,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{4,10},{6,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{7,9},{1,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{6,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10},{0,11},{2,11},{4,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{6,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{2,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{4,9},{6,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{3,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{7,10},{8,10},{0,11},{3,11},{4,11},{6,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{1,11},{2,11},{4,11},{6,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{1,9},{4,9},{6,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{6,11},{7,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{4,8},{6,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{6,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{6,11},{7,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{6,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10},{1,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{4,10},{6,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{0,10},{2,10},{4,10},{6,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{6,10},{0,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{4,8},{6,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{3,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{1,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{2,8},{4,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{0,9},{2,9},{4,9},{6,9},{7,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{1,7},{4,7},{0,8},{2,8},{4,8},{6,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{9,10},{1,11},{3,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{0,10},{2,10},{4,10},{6,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{0,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{2,8},{7,8},{3,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{1,7},{0,8},{2,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{2,11},{3,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{1,10},{2,10},{4,10},{6,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{6,8},{7,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{0,11},{3,11},{4,11},{6,11},{9,11},{10,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{6,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{6,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{1,9},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{6,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11}} 9
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{6,7},{0,8},{1,8},{4,8},{7,8},{1,9},{2,9},{4,9},{6,9},{0,10},{3,10},{4,10},{6,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{0,9},{3,9},{6,9},{7,9},{1,10},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{3,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{0,10},{4,10},{6,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{4,8},{2,9},{4,9},{0,10},{1,10},{3,10},{4,10},{6,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{0,10},{2,10},{3,10},{6,10},{8,10},{1,11},{2,11},{3,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{7,9},{8,9},{0,10},{2,10},{3,10},{6,10},{8,10},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{2,9},{3,9},{6,9},{8,9},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{2,10},{3,10},{6,10},{8,10},{9,10},{4,11},{7,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{2,10},{3,10},{6,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{3,8},{6,8},{1,9},{4,9},{7,9},{2,10},{4,10},{6,10},{0,11},{2,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{6,9},{0,10},{1,10},{3,10},{4,10},{6,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11}} 10
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{6,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10},{0,11},{4,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{0,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{0,11},{1,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{6,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{6,10},{7,10},{1,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{1,10},{4,10},{6,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11},{7,11}} 11
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{0,11},{1,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{6,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{4,9},{8,9},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{1,11},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{1,8},{3,8},{6,8},{0,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{6,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{6,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{2,11},{4,11},{7,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{8,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{2,9},{3,9},{6,9},{8,9},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{9,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{10,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{8,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{1,10},{4,10},{6,10},{8,10},{2,11},{4,11},{7,11},{8,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{4,8},{6,8},{1,9},{4,9},{2,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11}} 12
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{3,10},{4,10},{6,10},{9,10},{2,11},{3,11},{4,11},{6,11},{7,11},{8,11},{10,11}} 9
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{0,7},{2,7},{3,7},{6,7},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{0,11},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11}} 12
{{0,1},{1,2},{2,3}} 12
{{0,1},{1,2},{2,3},{10,11}} 12
{{0,1},{1,2},{2,3},{0,11}} 12
{{0,1},{1,2},{2,3},{0,11},{10,11}} 12
{{0,1},{1,2},{2,3},{0,11},{3,11}} 12
{{0,1},{1,2},{2,3},{9,10},{8,11}} 12
{{0,1},{1,2},{2,3},{9,10},{0,11}} 12
{{0,1},{1,2},{2,3},{9,10},{0,11},{10,11}} 11
{{0,1},{1,2},{2,3},{9,10},{0,11},{8,11}} 12
{{0,1},{1,2},{2,3},{0,10},{3,11},{10,11}} 12
{{0,1},{1,2},{2,3},{0,10},{9,10},{3,11},{9,11}} 12
{{0,1},{1,2},{2,3},{8,9},{7,10},{6,11}} 12
{{0,1},{1,2},{2,3},{8,9},{7,10},{0,11}} 12
{{0,1},{1,2},{2,3},{8,9},{7,10},{0,11},{10,11}} 11
{{0,1},{1,2},{2,3},{8,9},{7,10},{0,11},{6,11}} 12
{{0,1},{1,2},{2,3},{8,9},{0,10},{3,11},{10,11}} 12
{{0,1},{1,2},{2,3},{8,9},{0,10},{9,10},{3,11},{8,11}} 10
{{0,1},{1,2},{2,3},{8,9},{0,10},{7,10},{3,11},{7,11}} 12
{{0,1},{1,2},{2,3},{7,8},{6,9},{5,10},{0,11},{10,11}} 11
{{0,1},{1,2},{2,3},{7,8},{6,9},{0,10},{9,10},{3,11},{6,11}} 10
{{0,1},{1,2},{2,3},{6,7},{5,8},{0,9},{0,10},{1,10},{2,10},{5,10},{6,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{3,11},{5,11},{6,11},{7,11},{8,11}} 10


==> cherry-13.txt <==
{{0,1},{0,2},{0,3}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,12}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{3,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{8,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{3,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{3,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{1,12},{4,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{2,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{2,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{1,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{1,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{3,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{3,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{3,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{2,12},{3,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{1,12},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{1,12},{3,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{2,12},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{2,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{3,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{4,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{5,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{9,11},{2,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{2,12},{3,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{9,10},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{3,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{3,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{8,11},{10,11},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{3,12},{4,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{5,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{9,11},{3,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{3,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{2,12},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{1,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{3,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{3,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{0,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11},{2,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{0,11},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{3,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{10,11},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{2,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{2,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{3,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{9,11},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{9,11},{1,12},{2,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{9,11},{3,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{7,11},{3,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{1,12},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{3,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{1,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{3,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{3,12},{4,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{7,11},{3,12},{4,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{1,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{4,11},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{4,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{2,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{3,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{3,11},{4,11},{2,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{3,11},{4,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{4,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{2,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{2,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{2,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{4,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{4,11},{0,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{4,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{5,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{5,11},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{5,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{5,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{3,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{2,12},{4,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11},{3,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{4,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{3,12},{4,12},{5,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{2,12},{4,12},{5,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{0,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{0,12},{4,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{2,12},{3,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{3,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{2,11},{4,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{1,12},{3,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{2,12},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{4,11},{9,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{2,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{1,11},{5,11},{8,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{2,12},{5,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{3,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{1,10},{5,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11},{3,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{1,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{10,11},{3,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10},{2,11},{8,11},{3,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{0,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{3,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{3,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{3,11},{7,11},{1,12},{4,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{2,11},{7,11},{8,11},{3,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{1,11},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11},{3,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{3,12},{4,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{5,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{5,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{4,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{4,11},{10,11},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{5,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{5,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{3,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{1,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{1,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{5,10},{7,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{1,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12}} 9
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{4,12},{5,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{4,12},{5,12},{8,12},{10,12}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{8,12}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{2,9},{3,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{3,12},{4,12},{5,12}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{3,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 9
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 8
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{1,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{0,10},{4,10},{0,11},{5,11},{1,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{2,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,9},{0,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{2,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{5,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{5,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{0,10},{3,10},{5,10},{7,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{1,10},{3,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{4,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{1,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{3,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{0,11},{3,11},{4,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{10,11},{3,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{8,10},{3,11},{5,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{3,10},{5,10},{7,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{3,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{2,11},{5,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{0,11},{2,11},{4,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{0,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{3,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{5,9},{0,10},{3,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{1,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{0,10},{3,10},{5,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{5,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{10,11},{1,12},{3,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{0,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{1,12},{4,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{10,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{0,9},{2,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{5,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{1,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{4,12},{5,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{9,10},{3,11},{5,11},{7,11},{1,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{2,9},{5,9},{7,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{0,9},{3,9},{5,9},{7,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{5,9},{8,9},{1,10},{2,10},{3,10},{5,10},{8,10},{0,11},{4,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{10,11},{0,12},{2,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{2,10},{4,10},{8,10},{0,11},{1,11},{5,11},{10,11},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10},{0,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{0,10},{1,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{1,9},{4,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{0,9},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{2,9},{4,9},{8,9},{2,10},{3,10},{5,10},{8,10},{9,10},{0,11},{4,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{5,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{0,11},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{1,11},{5,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{1,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{3,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{4,9},{7,9},{1,10},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{1,10},{3,10},{4,10},{9,10},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{1,10},{5,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{1,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{1,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{1,10},{5,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{1,9},{5,9},{7,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{2,9},{5,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{4,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{2,9},{5,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{2,11},{4,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{1,10},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{3,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{0,11},{2,11},{4,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{5,9},{7,9},{1,10},{2,10},{4,10},{5,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{1,9},{2,9},{5,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{0,8},{1,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,8},{4,8},{7,8},{0,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{4,9},{7,9},{1,10},{5,10},{7,10},{0,11},{3,11},{4,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{0,10},{1,10},{5,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{1,11},{2,11},{4,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{10,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{0,10},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{3,12},{4,12},{5,12},{8,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{9,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{4,8},{7,8},{0,9},{1,9},{5,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{4,11},{5,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{2,9},{5,9},{7,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{9,11},{3,12},{4,12},{5,12},{10,12},{11,12}} 10
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{3,12},{4,12},{5,12},{11,12}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{1,7},{4,7},{0,8},{2,8},{3,8},{4,8},{7,8},{2,9},{5,9},{8,9},{0,10},{1,10},{3,10},{5,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{5,11},{3,12},{4,12},{5,12},{8,12},{10,12},{11,12}} 9
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{6,11},{9,11},{0,12},{2,12},{4,12},{6,12},{8,12}} 13
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{6,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{6,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{3,10},{6,10},{9,10},{0,11},{4,11},{6,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{2,9},{8,9},{3,10},{6,10},{9,10},{0,11},{2,11},{4,11},{6,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12}} 11
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 12
{{0,1},{0,2},{0,3},{4,5},{0,7},{6,7},{1,8},{0,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{8,11},{1,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{2,9},{6,9},{7,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{10,12}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{1,8},{6,8},{0,9},{2,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12}} 12
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{2,11},{4,11},{6,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{2,11},{4,11},{6,11},{1,12},{3,12},{4,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{6,9},{8,9},{0,10},{2,10},{4,10},{6,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{4,9},{6,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{6,10},{1,11},{3,11},{4,11},{6,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11},{0,12},{3,12},{4,12},{6,12},{7,12},{10,12}} 10
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12}} 11
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{0,8},{1,8},{4,8},{6,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{6,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{6,12},{7,12},{11,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{6,12},{9,12}} 13
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{7,8},{0,9},{2,9},{4,9},{6,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{6,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{3,12},{4,12},{6,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{6,11},{8,11},{1,12},{4,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{8,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{8,12},{10,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{6,12},{7,12},{10,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{8,10},{9,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{3,11},{4,11},{6,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{6,12},{8,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{0,11},{1,11},{4,11},{6,11},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12},{11,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{6,12},{8,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{6,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{6,12},{9,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{7,10},{8,10},{0,11},{1,11},{3,11},{4,11},{6,11},{10,11},{0,12},{2,12},{3,12},{4,12},{6,12},{8,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{3,7},{6,7},{0,8},{2,8},{3,8},{6,8},{7,8},{0,9},{4,9},{6,9},{1,10},{4,10},{6,10},{8,10},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{6,12},{7,12}} 13
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{0,7},{2,7},{3,7},{6,7},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{0,11},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{6,12},{9,12}} 13
{{0,1},{1,2},{2,3}} 13
{{0,1},{1,2},{2,3},{11,12}} 13
{{0,1},{1,2},{2,3},{0,12}} 13
{{0,1},{1,2},{2,3},{0,12},{11,12}} 13
{{0,1},{1,2},{2,3},{0,12},{3,12}} 13
{{0,1},{1,2},{2,3},{10,11},{9,12}} 13
{{0,1},{1,2},{2,3},{10,11},{0,12}} 13
{{0,1},{1,2},{2,3},{10,11},{0,12},{11,12}} 12
{{0,1},{1,2},{2,3},{10,11},{0,12},{9,12}} 13
{{0,1},{1,2},{2,3},{0,11},{3,12},{11,12}} 13
{{0,1},{1,2},{2,3},{0,11},{10,11},{3,12},{10,12}} 13
{{0,1},{1,2},{2,3},{9,10},{8,11},{0,12},{11,12}} 12
{{0,1},{1,2},{2,3},{9,10},{0,11},{10,11},{3,12},{9,12}} 11
{{0,1},{1,2},{2,3},{9,10},{0,11},{8,11},{3,12},{8,12}} 13
{{0,1},{1,2},{2,3},{8,9},{7,10},{6,11},{0,12},{11,12}} 12
{{0,1},{1,2},{2,3},{8,9},{7,10},{0,11},{10,11},{3,12},{7,12}} 11
{{0,1},{1,2},{2,3},{7,8},{6,9},{5,10},{0,11},{10,11},{3,12},{5,12}} 11


==> cherry-14.txt <==
{{0,1},{0,2},{0,3}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,13}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,12},{2,13}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{2,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{3,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{1,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{2,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{2,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{2,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{4,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{3,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{11,12},{1,13},{2,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{3,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{9,12},{10,12},{1,13},{3,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{9,12},{10,12},{1,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{1,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{3,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{3,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{2,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{3,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{3,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,12},{9,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{4,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{10,12},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{3,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{3,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{3,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{8,12},{2,13},{3,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{8,12},{1,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{3,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{3,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{3,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{1,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{10,12},{1,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{10,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{3,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{3,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{3,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{11,12},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{10,12},{11,12},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{9,12},{11,12},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{11,12},{3,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12},{3,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{2,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{9,12},{2,13},{3,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{2,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{2,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{0,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{0,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{2,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{3,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{3,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{2,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{3,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{3,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{3,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12},{1,13},{2,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12},{3,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{0,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{9,12},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12},{2,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12},{3,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{1,12},{7,12},{8,12},{2,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{1,12},{7,12},{8,12},{1,13},{2,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{1,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{2,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{11,12},{2,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{11,12},{3,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{10,12},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{10,12},{3,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{10,12},{11,12},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{9,12},{10,12},{2,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{8,12},{11,12},{2,13},{3,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{2,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{2,13},{3,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12},{3,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12},{2,13},{3,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{2,12},{8,12},{3,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{3,12},{8,12},{2,13},{3,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{2,11},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{2,13},{3,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{2,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{3,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{8,12},{9,12},{2,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{8,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{3,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{3,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{3,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{3,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{9,12},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{9,12},{3,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{8,12},{9,12},{1,13},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{1,12},{3,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{3,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{8,12},{9,12},{2,13},{3,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{2,13},{3,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12},{2,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12},{3,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{7,12},{10,12},{3,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{2,13},{3,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{1,13},{3,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{1,13},{3,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{9,12},{2,13},{3,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{9,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12},{1,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{1,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{4,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{4,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{3,12},{4,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{3,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{1,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{5,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{3,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{3,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12},{2,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{3,12},{7,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{3,12},{7,12},{2,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12},{2,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{9,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{3,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{4,12},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{2,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{3,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{3,13},{4,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{2,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{3,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{3,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{4,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{3,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{3,12},{5,12},{7,12},{1,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{8,12},{1,13},{3,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{3,13},{4,13},{5,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{8,12},{9,12},{10,12},{3,13},{4,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12},{3,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{4,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{0,13},{4,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{3,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{3,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{2,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{1,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{1,13},{3,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{0,13},{1,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{2,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{10,12},{11,12},{0,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{5,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{3,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{3,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{2,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{3,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{3,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{9,12},{10,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{10,12},{11,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{10,12},{11,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{2,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{3,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{2,13},{3,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{4,12},{11,12},{3,13},{5,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{4,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12},{1,13},{3,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{9,12},{11,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{9,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{8,12},{11,12},{2,13},{3,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{3,12},{8,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{3,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{1,12},{2,12},{8,12},{3,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{9,12},{10,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{2,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{8,12},{1,13},{3,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12},{1,13},{3,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{2,13},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{2,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{4,12},{9,12},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{2,13},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{4,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{4,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{3,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{11,12},{1,13},{2,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{11,12},{3,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{9,12},{10,12},{2,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{9,12},{10,12},{1,13},{2,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{9,12},{10,12},{3,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{3,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{3,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{3,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{8,12},{1,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{8,12},{10,12},{1,13},{3,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{3,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{1,13},{3,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{1,13},{3,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{3,12},{7,12},{10,12},{2,13},{3,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{1,13},{3,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{3,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{1,13},{3,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{3,12},{7,12},{2,13},{3,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{2,13},{3,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{2,12},{3,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{2,12},{3,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{9,11},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{5,12},{7,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{2,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{5,12},{9,12},{11,12},{3,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{3,13},{4,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{2,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{1,12},{2,12},{4,12},{5,12},{9,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11},{2,12},{9,12},{3,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{3,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{3,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{9,11},{2,12},{8,12},{9,12},{3,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{3,13},{4,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{2,12},{7,12},{9,12},{3,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{1,10},{7,10},{8,10},{2,11},{8,11},{2,12},{7,12},{9,12},{3,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{2,13},{4,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{7,12},{9,12},{3,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{2,13},{3,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{8,11},{2,12},{3,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12},{1,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{1,12},{5,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{3,13},{4,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{2,13},{4,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{3,13},{4,13}} 10
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{3,13},{4,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12},{1,13},{3,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{2,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{1,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{7,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{7,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{5,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{4,13},{5,13}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{1,10},{3,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{1,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,9},{2,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{1,13},{3,13},{5,13},{7,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{2,13},{4,13},{5,13},{9,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{4,13},{5,13},{9,13},{10,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{4,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{4,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{4,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{5,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{3,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{4,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{4,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{1,13},{4,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{3,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{3,13},{4,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{4,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{10,12},{0,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{2,12},{4,12},{10,12},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{2,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{7,11},{2,12},{4,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{2,12},{4,12},{10,12},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{10,11},{2,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{3,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{5,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{5,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{5,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{1,11},{3,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{5,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{5,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{1,12},{5,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11},{1,12},{5,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{4,11},{0,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{7,11},{9,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{8,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{5,10},{7,10},{0,11},{1,11},{2,11},{4,11},{5,11},{7,11},{8,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{5,10},{8,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{1,11},{5,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{9,12},{10,12},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{5,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{4,13},{5,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{2,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{3,13},{4,13},{5,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{3,13},{4,13},{5,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{2,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{3,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{3,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{3,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{3,13},{4,13},{5,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{3,13},{4,13},{5,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{3,13},{4,13},{5,13},{9,13},{11,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 9
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 9
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{4,13},{5,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13}} 9
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 9
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{10,12},{0,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{1,12},{3,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{0,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{0,12},{5,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{0,12},{4,12},{0,13},{5,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{5,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{0,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{3,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{3,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{0,13},{4,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{11,12},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{3,13},{4,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{3,12},{8,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{2,12},{4,12},{8,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{3,12},{4,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{0,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{4,12},{10,12},{0,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{1,11},{4,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{2,12},{4,12},{9,12},{11,12},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{7,12},{0,13},{1,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{8,12},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{9,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{2,10},{3,10},{7,10},{9,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{2,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{10,12},{11,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{3,11},{7,11},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{5,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{3,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{3,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{3,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{3,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{3,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{1,12},{5,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{5,12},{8,12},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,10},{9,10},{2,11},{8,11},{3,12},{9,12},{11,12},{3,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{9,10},{2,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{3,10},{7,10},{8,10},{1,11},{4,11},{7,11},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{0,9},{2,9},{7,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{5,11},{7,11},{0,12},{1,12},{3,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{3,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{4,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{4,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{4,10},{1,11},{2,11},{5,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{5,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{1,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{3,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{3,12},{5,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12},{1,13},{2,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{10,12},{3,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{9,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{3,13},{5,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{2,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{7,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{2,13},{3,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{5,11},{7,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{5,10},{9,10},{0,11},{4,11},{5,11},{8,11},{0,12},{1,12},{4,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{0,13},{1,13},{4,13},{5,13},{10,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{4,13},{5,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{4,9},{7,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{2,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{1,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{4,13},{5,13},{8,13},{10,13}} 10
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 9
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{8,12},{1,13},{4,13},{5,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,8},{2,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{9,11},{0,12},{1,12},{5,12},{7,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{0,12},{1,12},{5,12},{7,12},{11,12},{2,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{4,9},{7,9},{1,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{0,9},{1,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{1,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{10,12},{11,12},{3,13},{4,13},{5,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{7,9},{0,10},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{1,12},{2,12},{4,12},{5,12},{0,13},{3,13},{4,13},{5,13},{8,13}} 10
{{0,1},{0,2},{0,3},{1,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 8
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{2,12},{5,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{0,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{0,13},{1,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{0,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{0,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{9,11},{0,12},{1,12},{3,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{9,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{3,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{0,13},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{10,12},{0,13},{1,13},{5,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{1,11},{5,11},{8,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{0,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{1,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{4,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{1,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{1,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{5,10},{7,10},{8,10},{2,11},{3,11},{5,11},{7,11},{8,11},{0,12},{4,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{7,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{2,10},{4,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{0,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{7,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{3,9},{1,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{5,10},{9,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{1,10},{2,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{7,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{1,11},{4,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{1,9},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{3,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{0,10},{3,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{0,10},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{2,9},{3,9},{1,10},{2,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{3,12},{5,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13}} 14
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{3,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{3,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{2,12},{4,12},{5,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{10,13},{11,13}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{10,11},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{11,12},{0,13},{3,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{9,10},{1,11},{2,11},{4,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{4,12},{5,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{9,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{5,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{0,10},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{7,10},{1,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{10,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{3,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{2,10},{5,10},{7,10},{1,11},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{4,9},{8,9},{0,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{10,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{0,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{9,11},{0,12},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{7,8},{2,9},{4,9},{7,9},{0,10},{3,10},{5,10},{7,10},{9,10},{1,11},{2,11},{3,11},{5,11},{9,11},{0,12},{4,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{8,10},{0,11},{3,11},{5,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{0,11},{3,11},{5,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{9,12},{1,13},{3,13},{4,13},{5,13},{8,13},{9,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{5,12},{10,12},{11,12},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{8,11},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13}} 12
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{8,9},{0,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{2,9},{4,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{3,12},{5,12},{9,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{4,8},{1,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{9,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{8,10},{3,11},{5,11},{7,11},{9,11},{1,12},{2,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{0,8},{4,8},{7,8},{0,9},{2,9},{3,9},{4,9},{7,9},{2,10},{5,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,7},{1,8},{4,8},{0,9},{2,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{11,13},{12,13}} 10
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{0,10},{3,10},{4,10},{9,10},{0,11},{2,11},{5,11},{9,11},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{4,13},{5,13},{10,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{1,10},{3,10},{4,10},{2,11},{5,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{2,9},{3,9},{4,9},{7,9},{1,10},{2,10},{5,10},{9,10},{1,11},{3,11},{5,11},{8,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{2,10},{3,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{7,8},{1,9},{3,9},{4,9},{7,9},{1,10},{3,10},{5,10},{8,10},{1,11},{2,11},{3,11},{5,11},{8,11},{9,11},{0,12},{4,12},{5,12},{7,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{3,8},{7,8},{0,9},{1,9},{4,9},{0,10},{2,10},{5,10},{8,10},{9,10},{2,11},{3,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{11,12},{1,13},{3,13},{4,13},{5,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 13
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{10,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{4,8},{7,8},{2,9},{3,9},{4,9},{8,9},{2,10},{5,10},{7,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{4,12},{5,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{1,8},{2,8},{4,8},{0,9},{3,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13}} 14
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{11,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{11,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{5,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{0,12},{3,12},{4,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{11,13}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{2,9},{4,9},{8,9},{0,10},{1,10},{5,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13}} 14
{{0,1},{0,2},{0,3},{4,5},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{1,10},{4,10},{6,10},{8,10},{0,11},{2,11},{4,11},{6,11},{7,11},{1,12},{3,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{4,5},{1,7},{6,7},{2,8},{6,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{9,10},{0,11},{3,11},{4,11},{6,11},{8,11},{9,11},{0,12},{3,12},{4,12},{6,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13}} 11
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{6,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{6,13},{7,13},{9,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{6,11},{8,11},{1,12},{4,12},{2,13},{4,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{6,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{6,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{6,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{6,13},{8,13},{10,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,7},{0,8},{3,8},{6,8},{7,8},{0,9},{1,9},{3,9},{6,9},{0,10},{4,10},{9,10},{0,11},{1,11},{4,11},{6,11},{2,12},{3,12},{4,12},{6,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{6,13},{8,13},{9,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,7},{3,7},{6,7},{1,8},{3,8},{2,9},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{2,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{6,12},{8,12},{1,13},{2,13},{3,13},{4,13},{6,13},{9,13}} 14
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,6},{0,7},{2,7},{3,7},{6,7},{4,8},{6,8},{7,8},{0,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{0,11},{1,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{3,12},{4,12},{6,12},{9,12},{2,13},{3,13},{4,13},{6,13},{7,13},{10,13},{12,13}} 14
{{0,1},{1,2},{2,3}} 14
{{0,1},{1,2},{2,3},{12,13}} 14
{{0,1},{1,2},{2,3},{0,13}} 14
{{0,1},{1,2},{2,3},{0,13},{12,13}} 14
{{0,1},{1,2},{2,3},{0,13},{3,13}} 14
{{0,1},{1,2},{2,3},{11,12},{10,13}} 14
{{0,1},{1,2},{2,3},{11,12},{0,13}} 14
{{0,1},{1,2},{2,3},{11,12},{0,13},{12,13}} 13
{{0,1},{1,2},{2,3},{11,12},{0,13},{10,13}} 14
{{0,1},{1,2},{2,3},{0,12},{3,13},{12,13}} 14
{{0,1},{1,2},{2,3},{0,12},{11,12},{3,13},{11,13}} 14
{{0,1},{1,2},{2,3},{10,11},{9,12},{0,13},{12,13}} 13
{{0,1},{1,2},{2,3},{10,11},{0,12},{11,12},{3,13},{10,13}} 12
{{0,1},{1,2},{2,3},{10,11},{0,12},{9,12},{3,13},{9,13}} 14
{{0,1},{1,2},{2,3},{9,10},{8,11},{0,12},{11,12},{3,13},{8,13}} 12
{{0,1},{1,2},{2,3},{8,9},{7,10},{6,11},{0,12},{11,12},{3,13},{6,13}} 12


==> cherry-15.txt <==
{{0,1},{0,2},{0,3}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,14}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{2,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{0,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{1,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{11,13},{1,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{1,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{2,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{2,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{2,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{2,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{2,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{1,14},{4,14},{7,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{1,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{1,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{3,14}} 15
{{0,1},{0,2},{0,3},{1,12},{2,13},{3,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{2,13},{3,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{2,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{2,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{3,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{3,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{3,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{1,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{11,13},{3,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{3,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{3,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{3,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{2,13},{10,13},{12,13},{3,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{2,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{2,13},{9,13},{11,13},{3,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{3,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{4,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{3,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{2,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{1,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{1,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,14},{3,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{10,13},{12,13},{1,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{2,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{9,13},{11,13},{2,14},{3,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{3,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{9,13},{10,13},{1,14},{3,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{1,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{9,13},{11,13},{1,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{9,13},{11,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{2,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{3,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{3,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{3,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{12,13},{1,14},{2,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{2,13},{12,13},{3,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{9,13},{11,13},{1,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{2,13},{8,13},{11,13},{3,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{2,13},{8,13},{11,13},{3,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{2,13},{9,13},{10,13},{1,14},{3,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{5,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{1,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{2,14},{3,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{3,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{3,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{4,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13},{2,14},{3,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{1,14},{5,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{2,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{3,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{4,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{3,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13},{2,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{11,13},{3,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{1,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{1,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{2,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{7,13},{8,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{3,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{11,13},{12,13},{2,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{11,13},{12,13},{2,14},{3,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{2,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{2,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{3,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{3,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{3,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{12,13},{3,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{11,12},{1,13},{2,13},{8,13},{9,13},{10,13},{1,14},{3,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{7,13},{8,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{10,13},{3,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13},{3,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{8,13},{11,13},{12,13},{3,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{2,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{4,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{2,14},{3,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{2,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{10,13},{1,14},{3,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{10,13},{2,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{9,12},{10,12},{1,13},{3,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{2,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{4,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13},{3,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{2,13},{9,13},{3,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{9,12},{10,12},{1,13},{3,13},{8,13},{10,13},{2,14},{3,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{2,13},{12,13},{2,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{2,13},{12,13},{3,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{1,13},{8,13},{9,13},{2,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{1,13},{8,13},{9,13},{2,14},{3,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{1,13},{8,13},{9,13},{1,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{2,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{3,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{12,13},{2,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{12,13},{3,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{11,13},{3,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{11,13},{3,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{10,13},{11,13},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{2,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{2,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{3,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{11,13},{3,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{2,13},{9,13},{3,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{2,13},{9,13},{11,13},{3,14},{9,14}} 14
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{3,12},{9,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{2,14},{3,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{10,13},{2,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{10,13},{3,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{10,13},{12,13},{3,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{2,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{3,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{3,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{11,13},{2,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{11,13},{3,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13},{3,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13},{2,14},{3,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{1,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{4,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{9,13},{2,14},{3,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{2,14},{3,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13},{1,14},{3,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13},{2,14},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{2,14},{7,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{4,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{3,14},{7,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{2,14},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{4,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{2,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{3,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{4,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{3,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{10,13},{12,13},{3,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{8,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{5,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{2,14},{5,14},{7,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{5,13},{7,13},{11,13},{3,14},{4,14},{5,14},{11,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{5,13},{7,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{3,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{3,14},{4,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13},{3,14},{4,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{3,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{2,14},{3,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{8,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{8,13},{10,13},{1,14},{3,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{1,14},{3,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{2,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{3,14},{4,14},{7,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{2,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{3,13},{4,13},{7,13},{2,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{9,13},{1,14},{3,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{7,14},{8,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{1,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{2,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{3,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{2,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{0,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{2,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{1,14},{2,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{1,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{1,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{2,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{3,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{8,13},{9,13},{0,14},{3,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{11,13},{2,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{1,14},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{11,13},{0,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{3,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{3,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{2,14},{3,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{7,13},{11,13},{12,13},{3,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{3,14},{4,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{2,14},{4,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{5,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{8,13},{10,13},{2,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{3,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{0,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{8,13},{10,13},{3,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{8,13},{10,13},{12,13},{3,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{11,13},{2,14},{3,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{9,13},{2,14},{3,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{5,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{2,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{10,12},{2,13},{8,13},{10,13},{3,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{3,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{1,14},{3,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{7,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13},{2,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{10,12},{1,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{10,12},{2,13},{12,13},{3,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{12,13},{2,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{10,13},{11,13},{3,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{10,13},{11,13},{3,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{10,13},{2,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{11,13},{3,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{2,13},{8,13},{10,13},{3,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13},{2,14},{3,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{8,13},{10,13},{12,13},{3,14},{5,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{3,14},{4,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{8,13},{10,13},{3,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{1,14},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{1,14},{3,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{1,14},{3,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{9,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{7,13},{10,13},{2,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{2,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{8,13},{11,13},{2,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{3,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{1,13},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{3,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{0,14},{4,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{4,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{4,13},{7,13},{8,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{3,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{5,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{1,13},{7,13},{10,13},{2,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{2,13},{8,13},{3,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{2,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{2,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{7,13},{10,13},{2,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{2,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{12,13},{1,14},{2,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{12,13},{3,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{10,13},{11,13},{3,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{9,13},{11,13},{2,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{2,13},{9,13},{11,13},{3,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{2,13},{7,13},{10,13},{1,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{9,12},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{1,13},{2,13},{9,13},{3,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{1,13},{2,13},{9,13},{3,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{8,13},{11,13},{3,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{8,13},{11,13},{3,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{8,13},{11,13},{1,14},{3,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{3,13},{9,13},{11,13},{1,14},{3,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{3,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{1,14},{3,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13},{2,14},{3,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{2,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{2,14},{3,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{3,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{12,13},{2,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{4,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{4,13},{10,13},{1,14},{5,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{3,13},{9,13},{0,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{8,13},{2,14},{3,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{9,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{9,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{4,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{10,13},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{2,14},{3,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{4,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{4,13},{10,13},{12,13},{1,14},{5,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{3,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{4,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{2,13},{5,13},{7,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{5,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{7,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{1,14},{3,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{3,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{3,14},{4,14},{5,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{2,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{2,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{2,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{9,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{2,13},{8,13},{9,13},{3,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{3,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{11,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{3,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{2,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{3,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12},{2,13},{10,13},{3,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,10},{1,11},{9,11},{2,12},{11,12},{2,13},{9,13},{10,13},{3,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{2,13},{8,13},{10,13},{3,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{2,13},{8,13},{10,13},{3,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{3,13},{8,13},{2,14},{3,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{2,14},{3,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{2,13},{3,13},{10,13},{11,13},{12,13},{1,14},{4,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13},{1,14},{5,14}} 15
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{3,13},{8,13},{9,13},{3,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{3,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{11,12},{2,13},{8,13},{10,13},{3,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{8,12},{9,12},{2,13},{7,13},{10,13},{11,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{3,14},{4,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{3,14},{7,14}} 11
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{3,14},{7,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{8,13},{9,13},{3,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{3,13},{7,13},{1,14},{2,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{1,14},{3,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{3,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{3,13},{7,13},{10,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{8,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{3,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{2,14},{3,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{1,14},{2,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{10,11},{3,12},{8,12},{9,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{9,13},{2,14},{3,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{2,13},{3,13},{8,13},{9,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{3,14},{5,14},{7,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{8,13},{1,14},{3,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{8,13},{1,14},{4,14},{7,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13},{2,14},{3,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13},{1,14},{4,14},{7,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{2,14},{4,14},{8,14}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{1,14},{3,14},{4,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{1,11},{2,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,10},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{2,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{3,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{2,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{3,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{7,13},{10,13},{3,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{7,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{3,14},{4,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{12,13},{0,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{4,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{9,13},{11,13},{1,14},{2,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{2,13},{3,13},{9,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{4,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{4,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{3,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{1,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{9,13},{12,13},{1,14},{3,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{3,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{3,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{3,14},{4,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{3,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{4,13},{10,13},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{4,13},{10,13},{3,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{4,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{10,13},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{4,14},{5,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{4,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13},{0,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{2,14},{5,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{3,13},{4,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{1,13},{5,13},{10,13},{3,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{4,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{5,13},{10,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{3,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{3,14},{4,14},{5,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{2,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{2,14},{4,14},{5,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{3,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{3,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{2,14},{4,14},{5,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{2,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{7,11},{2,12},{3,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{2,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{7,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{3,13},{4,13},{7,13},{2,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{3,13},{4,13},{7,13},{3,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{2,13},{5,13},{7,13},{1,14},{2,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13},{3,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13},{1,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{1,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{7,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 12
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{1,14},{3,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{3,14},{4,14},{5,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{8,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13},{2,14},{5,14},{7,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{9,11},{0,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{3,14},{4,14},{7,14},{9,14}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{2,14},{5,14},{7,14},{9,14}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{3,14},{4,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{3,13},{4,13},{7,13},{9,13},{2,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{8,14},{9,14}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{12,13},{2,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{12,13},{3,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{12,13},{0,14},{4,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{0,13},{4,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{0,14},{4,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{5,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{1,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{4,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{1,14},{2,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{3,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{9,13},{10,13},{1,14},{3,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{3,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{0,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{3,13},{8,13},{10,13},{1,14},{3,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13},{3,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{2,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{3,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{2,14},{3,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{1,14},{2,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{2,14},{3,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{12,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{3,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{0,14},{3,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{3,13},{4,13},{10,13},{12,13},{0,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{4,12},{10,12},{3,13},{5,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{8,13},{0,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{8,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{10,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{10,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{1,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{4,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{4,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{1,13},{3,13},{8,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{4,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{5,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{0,13},{1,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{0,13},{1,13},{4,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{1,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{5,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{2,13},{5,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{2,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{10,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{1,13},{2,13},{4,13},{5,13},{9,13},{10,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{3,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{2,13},{9,13},{10,13},{1,14},{2,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{3,13},{9,13},{10,13},{12,13},{1,14},{3,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13},{1,14},{2,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13},{3,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{10,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{1,13},{2,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{3,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{1,14},{2,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{4,12},{11,12},{3,13},{5,13},{11,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{10,11},{1,12},{2,12},{8,12},{3,13},{8,13},{11,13},{2,14},{3,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{3,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{3,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13},{11,13},{1,14},{3,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13},{3,14},{4,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{5,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{2,13},{3,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{4,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{2,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{5,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{1,14},{4,14},{5,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,13},{7,13},{9,13},{12,13},{1,14},{3,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{2,12},{7,12},{9,12},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{2,13},{4,13},{9,13},{3,14},{4,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{2,13},{4,13},{9,13},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{2,13},{3,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{3,14},{4,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{3,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{12,13},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{1,12},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{11,12},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{4,14},{5,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{2,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{2,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{2,12},{4,12},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{1,12},{3,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{2,12},{4,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{2,14},{3,14},{4,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{4,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{2,13},{4,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{2,14},{3,14},{4,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{2,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{10,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{3,14},{5,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{4,14},{5,14},{9,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{8,13},{11,13},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{7,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{3,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 10
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{4,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{4,13},{9,13},{1,14},{2,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{3,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{4,13},{9,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{3,13},{8,13},{10,13},{1,14},{3,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{3,13},{7,13},{10,13},{1,14},{3,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{9,13},{2,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{4,13},{5,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{3,13},{7,13},{10,13},{1,14},{3,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{7,13},{10,13},{0,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{1,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{12,13},{1,14},{4,14},{5,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{9,13},{11,13},{0,14},{4,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{7,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{2,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{2,14},{4,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{2,13},{3,13},{7,13},{8,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{2,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{4,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{11,13},{2,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{9,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{5,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{4,13},{5,13},{8,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{4,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{4,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{4,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{8,13},{1,14},{2,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{2,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{1,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{4,13},{5,13},{8,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{0,13},{4,13},{5,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{12,13},{1,14},{3,14},{5,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{0,14},{1,14},{5,14},{7,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{2,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{1,14},{3,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{3,13},{4,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{2,14},{3,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{1,14},{3,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{1,14},{3,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{1,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{8,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{1,12},{4,12},{5,12},{7,12},{8,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{1,11},{5,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{10,13},{2,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{9,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13},{3,14},{4,14},{5,14},{9,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{5,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{5,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{0,13},{2,13},{5,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{9,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13},{0,14},{4,14},{5,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{4,14},{5,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{4,14},{5,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13},{0,14},{4,14},{5,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13},{3,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{0,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{5,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{2,14},{4,14},{5,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{7,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{5,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{0,14},{4,14},{5,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{0,14},{4,14},{5,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{0,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{1,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{1,10},{2,11},{10,11},{2,12},{9,12},{3,13},{10,13},{12,13},{3,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{2,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{3,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{3,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{9,11},{10,11},{1,12},{4,12},{11,12},{1,13},{5,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{2,13},{4,13},{8,13},{3,14},{4,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12},{1,13},{3,13},{5,13},{7,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{2,14},{3,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{3,11},{4,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{7,13},{1,14},{2,14},{5,14},{8,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13},{3,14},{5,14},{8,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12},{2,13},{5,13},{7,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{7,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{1,14},{3,14},{5,14},{8,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{11,13},{1,14},{2,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{1,14},{2,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{1,14},{4,14},{5,14}} 9
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 10
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{4,14},{5,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{1,14},{4,14},{5,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{5,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{1,14},{4,14},{5,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{0,10},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{4,14},{5,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{9,14}} 11
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{2,14},{3,14},{4,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{9,12},{11,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,9},{1,9},{7,9},{8,9},{2,10},{3,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{1,14},{3,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{1,11},{4,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{5,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{1,13},{3,13},{5,13},{7,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{1,13},{3,13},{5,13},{7,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{12,13},{3,14},{4,14},{5,14},{9,14},{12,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{4,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{3,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{4,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{4,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{5,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{1,14},{2,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{11,12},{3,13},{5,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{5,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{5,13},{11,13},{3,14},{5,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{3,13},{4,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{3,13},{4,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{5,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{5,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{5,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{5,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{3,11},{4,11},{9,11},{0,12},{5,12},{8,12},{11,12},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{1,11},{2,11},{5,11},{8,11},{10,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{2,13},{5,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{5,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{5,11},{7,11},{10,11},{3,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{2,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{5,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{5,11},{7,11},{9,11},{0,12},{1,12},{4,12},{5,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{5,11},{10,11},{3,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{5,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{0,12},{5,12},{8,12},{11,12},{1,13},{5,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{4,10},{7,10},{0,11},{5,11},{8,11},{0,12},{1,12},{2,12},{4,12},{5,12},{7,12},{8,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{0,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{3,12},{5,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{2,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{0,10},{1,10},{2,10},{4,10},{7,10},{8,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{5,10},{9,10},{1,11},{2,11},{5,11},{8,11},{9,11},{0,12},{1,12},{4,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{11,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{4,10},{0,11},{1,11},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{2,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{2,14},{4,14},{5,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{4,14},{5,14}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 12
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{9,12},{10,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{3,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{3,14},{4,14},{5,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{11,13},{3,14},{4,14},{5,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{3,14},{4,14},{5,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{3,14},{4,14},{5,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{11,13},{3,14},{4,14},{5,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{2,11},{5,11},{9,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{3,14},{4,14},{5,14},{11,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{8,10},{9,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13},{3,14},{4,14},{5,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{2,11},{5,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{3,14},{4,14},{5,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{9,10},{0,11},{2,11},{5,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{0,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{3,14},{4,14},{5,14},{9,14},{11,14}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{1,9},{4,9},{8,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{0,11},{2,11},{5,11},{8,11},{0,12},{1,12},{3,12},{5,12},{7,12},{8,12},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 9
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{2,10},{4,10},{7,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{4,9},{8,9},{1,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{3,11},{8,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{1,9},{8,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{3,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{1,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{3,14},{4,14},{5,14},{8,14}} 9
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{0,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{1,14},{2,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{11,13},{0,14},{1,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{0,12},{4,12},{0,13},{5,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{2,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{2,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{2,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{2,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{3,13},{8,13},{9,13},{12,13},{3,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{2,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{5,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{2,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{4,12},{8,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{2,12},{4,12},{8,12},{9,12},{11,12},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{4,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{3,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{5,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{1,14},{4,14},{5,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{2,12},{3,12},{7,12},{9,12},{1,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{8,11},{1,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{11,13},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{1,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{1,13},{5,13},{7,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{4,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{8,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{1,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{1,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{1,14},{5,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{8,13},{11,13},{3,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{11,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{1,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{8,11},{3,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{10,13},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{8,12},{10,12},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{4,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{0,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{5,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{8,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{1,11},{2,11},{3,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{11,13},{3,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{3,14},{5,14},{8,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{3,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{2,12},{5,12},{9,12},{10,12},{11,12},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{2,12},{5,12},{8,12},{3,13},{5,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{4,14},{5,14},{8,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{2,10},{8,10},{2,11},{3,11},{9,11},{1,12},{4,12},{8,12},{11,12},{1,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{1,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{3,11},{7,11},{3,12},{4,12},{8,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{3,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{0,10},{1,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{4,11},{8,11},{10,11},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{1,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{1,11},{4,11},{0,12},{2,12},{4,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{4,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{10,13},{12,13},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{1,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{7,14},{9,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{1,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{1,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{5,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{4,10},{7,10},{0,11},{3,11},{5,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{2,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{7,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{3,9},{7,9},{1,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{1,10},{4,10},{7,10},{2,11},{4,11},{8,11},{10,11},{1,12},{5,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{3,14},{4,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{1,12},{3,12},{5,12},{7,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{3,14},{4,14},{5,14},{8,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{3,14},{4,14},{5,14},{8,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{2,10},{3,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{3,14},{4,14},{5,14},{8,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{0,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{0,10},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{3,14},{4,14},{5,14},{8,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{8,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{10,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{2,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{2,10},{7,10},{3,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{3,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{2,10},{4,10},{8,10},{1,11},{3,11},{5,11},{9,11},{10,11},{1,12},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{3,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{1,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{9,11},{0,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{0,14},{1,14},{5,14},{7,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{1,9},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{1,11},{4,11},{7,11},{1,12},{2,12},{4,12},{10,12},{0,13},{1,13},{5,13},{7,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{2,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{3,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{3,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{7,11},{2,12},{5,12},{8,12},{9,12},{1,13},{2,13},{5,13},{7,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{2,12},{5,12},{7,12},{8,12},{3,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{8,12},{11,12},{3,13},{5,13},{8,13},{9,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{9,13},{1,14},{4,14},{5,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{8,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{3,10},{7,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{4,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{1,11},{2,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{12,13},{2,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{7,10},{0,11},{4,11},{7,11},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{4,13},{5,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{5,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{3,11},{4,11},{7,11},{2,12},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{4,10},{2,11},{3,11},{4,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{3,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{1,11},{2,11},{5,11},{7,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{3,11},{5,11},{8,11},{9,11},{10,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{5,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{0,12},{1,12},{5,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{8,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{2,10},{3,10},{8,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{5,11},{8,11},{9,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{8,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{7,9},{0,10},{1,10},{4,10},{7,10},{0,11},{3,11},{4,11},{7,11},{9,11},{1,12},{2,12},{5,12},{10,12},{11,12},{3,13},{5,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{1,10},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{5,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{1,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{4,10},{7,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{0,11},{1,11},{5,11},{7,11},{9,11},{0,12},{2,12},{4,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{10,12},{1,13},{3,13},{5,13},{10,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{0,10},{1,10},{4,10},{7,10},{9,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{10,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{3,13},{5,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{0,11},{3,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{0,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{3,13},{5,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{10,11},{1,12},{2,12},{5,12},{10,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{11,12},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{10,11},{1,12},{2,12},{5,12},{8,12},{10,12},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{8,10},{2,11},{5,11},{8,11},{0,12},{2,12},{4,12},{5,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{3,9},{7,9},{0,10},{2,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{7,12},{0,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{8,14},{9,14}} 12
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{1,10},{4,10},{0,11},{5,11},{7,11},{10,11},{1,12},{5,12},{9,12},{0,13},{2,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{0,10},{2,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{1,12},{5,12},{9,12},{10,12},{11,12},{0,13},{4,13},{5,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{0,10},{2,10},{3,10},{4,10},{7,10},{8,10},{2,11},{5,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{5,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{4,9},{7,9},{1,10},{2,10},{3,10},{4,10},{8,10},{2,11},{5,11},{8,11},{9,11},{10,11},{1,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14}} 13
{{0,1},{0,2},{0,3},{0,8},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{9,13},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{1,13},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 13
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{9,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{5,12},{9,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{2,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{0,13},{1,13},{5,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{10,11},{0,12},{1,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{3,12},{4,12},{9,12},{0,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{0,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{0,12},{1,12},{4,12},{5,12},{8,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{0,12},{3,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{8,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{2,12},{3,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{9,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{3,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{5,11},{8,11},{9,11},{0,12},{2,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{8,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{9,10},{0,11},{5,11},{7,11},{8,11},{9,11},{10,11},{3,12},{5,12},{7,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{7,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{3,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{3,11},{4,11},{7,11},{8,11},{1,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{0,10},{3,10},{4,10},{7,10},{8,10},{0,11},{5,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{5,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{0,10},{3,10},{5,10},{7,10},{8,10},{1,11},{3,11},{5,11},{8,11},{9,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{1,9},{3,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{3,11},{5,11},{8,11},{10,11},{2,12},{3,12},{5,12},{7,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{0,9},{1,9},{4,9},{3,10},{4,10},{7,10},{8,10},{9,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{0,13},{2,13},{4,13},{5,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14}} 12
{{0,1},{0,2},{0,3},{1,7},{0,8},{2,8},{7,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{1,13},{2,13},{3,13},{5,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{9,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{3,13},{5,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{9,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{1,12},{2,12},{5,12},{7,12},{8,12},{9,12},{0,13},{3,13},{4,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{4,9},{8,9},{1,10},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{7,11},{8,11},{10,11},{1,12},{3,12},{5,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{5,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{5,14},{10,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{9,13},{12,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{0,9},{4,9},{2,10},{3,10},{4,10},{7,10},{9,10},{2,11},{5,11},{9,11},{0,12},{3,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{4,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{5,14},{8,14},{9,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{1,9},{4,9},{8,9},{2,10},{3,10},{4,10},{7,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{9,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{4,11},{7,11},{8,11},{2,12},{5,12},{7,12},{8,12},{1,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{4,14},{5,14},{8,14},{10,14}} 12
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,8},{2,9},{4,9},{1,10},{2,10},{4,10},{7,10},{8,10},{3,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{0,13},{4,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14}} 11
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{3,8},{0,9},{4,9},{7,9},{8,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{8,11},{9,11},{3,12},{5,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{4,14},{5,14},{9,14},{11,14},{12,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,8},{4,8},{1,9},{2,9},{4,9},{7,9},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{10,11},{1,12},{2,12},{3,12},{5,12},{8,12},{9,12},{10,12},{0,13},{4,13},{5,13},{7,13},{12,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{10,14},{13,14}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14}} 15
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{11,14},{12,14}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{5,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{8,12},{9,12},{1,13},{3,13},{5,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14}} 11
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14}} 15
{{0,1},{0,2},{0,3},{4,5},{1,6},{2,7},{3,8},{0,9},{1,9},{4,9},{7,9},{8,9},{0,10},{2,10},{4,10},{6,10},{8,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{6,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{6,14},{9,14}} 15
{{0,1},{0,2},{0,3},{3,4},{3,5},{0,8},{3,8},{6,8},{7,8},{1,9},{3,9},{7,9},{2,10},{3,10},{6,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{6,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14}} 15
{{0,1},{0,2},{0,3},{3,4},{3,5},{1,8},{3,8},{7,8},{1,9},{3,9},{6,9},{0,10},{4,10},{7,10},{9,10},{0,11},{4,11},{6,11},{8,11},{1,12},{4,12},{2,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{6,14},{7,14},{8,14},{9,14},{12,14}} 15
{{0,1},{1,2},{2,3}} 15
{{0,1},{1,2},{2,3},{13,14}} 15
{{0,1},{1,2},{2,3},{0,14}} 15
{{0,1},{1,2},{2,3},{0,14},{13,14}} 15
{{0,1},{1,2},{2,3},{12,13},{11,14}} 15
{{0,1},{1,2},{2,3},{12,13},{0,14}} 15
{{0,1},{1,2},{2,3},{12,13},{0,14},{13,14}} 14
{{0,1},{1,2},{2,3},{12,13},{0,14},{11,14}} 15
{{0,1},{1,2},{2,3},{0,13},{3,14},{13,14}} 15
{{0,1},{1,2},{2,3},{0,13},{12,13},{3,14},{12,14}} 15
{{0,1},{1,2},{2,3},{11,12},{10,13},{0,14},{13,14}} 14
{{0,1},{1,2},{2,3},{11,12},{0,13},{12,13},{3,14},{11,14}} 13
{{0,1},{1,2},{2,3},{11,12},{0,13},{10,13},{3,14},{10,14}} 15
{{0,1},{1,2},{2,3},{10,11},{9,12},{0,13},{12,13},{3,14},{9,14}} 13


==> cherry-16.txt <==
{{0,1},{0,2},{0,3}} 16
{{0,1},{0,2},{0,3},{1,15}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{1,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,14},{2,15}} 16
{{0,1},{0,2},{0,3},{1,14},{2,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{1,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{2,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{7,15},{8,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{2,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{2,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{1,15},{7,15},{8,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{2,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{4,15},{7,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{4,15},{7,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{2,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{2,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{1,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{2,15}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{2,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{2,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{2,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{1,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{3,15}} 16
{{0,1},{0,2},{0,3},{1,13},{2,14},{3,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{2,15},{11,15}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{2,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{3,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{3,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{3,15},{11,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{1,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{12,14},{3,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{3,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{3,15},{10,15}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{3,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{2,14},{11,14},{13,14},{3,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14},{1,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14},{2,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{2,14},{10,14},{12,14},{3,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{1,15},{7,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{2,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{2,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{11,14},{13,14},{1,15},{7,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{1,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14},{3,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14},{3,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{2,14},{13,14},{3,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{11,13},{1,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{1,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{2,14},{8,14},{10,14},{12,14},{3,15},{8,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{4,15},{7,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{4,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{7,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{0,15},{4,15},{7,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{4,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{4,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14},{2,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{1,14},{9,14},{12,14},{2,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{1,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{1,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{1,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{1,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{2,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{2,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{2,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{8,14},{9,14},{12,14},{2,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{8,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{2,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{2,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{3,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{3,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{3,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{13,14},{3,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{2,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{9,14},{12,14},{1,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{8,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{2,14},{11,14},{3,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{2,14},{8,14},{12,14},{3,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{2,14},{8,14},{12,14},{3,15},{7,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{2,14},{7,14},{9,14},{12,14},{3,15},{7,15},{8,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{2,14},{7,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{1,14},{4,14},{7,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{2,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{2,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{2,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14},{3,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{2,14},{10,14},{3,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{2,14},{13,14},{3,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{1,14},{9,14},{10,14},{1,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{1,14},{9,14},{10,14},{2,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{2,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{2,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{3,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{13,14},{3,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{12,14},{3,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{12,14},{3,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{2,14},{11,14},{12,14},{2,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{1,14},{8,14},{9,14},{1,15},{4,15},{7,15}} 13
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{2,15},{10,15}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{2,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{3,15},{10,15}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{12,14},{3,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{2,14},{10,14},{3,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,12},{2,13},{11,13},{2,14},{10,14},{12,14},{3,15},{10,15}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{8,14},{9,14},{1,15},{4,15},{7,15}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{11,14},{2,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{11,14},{3,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{2,14},{11,14},{13,14},{3,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{1,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{2,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{3,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{3,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{12,14},{2,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{12,14},{3,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{11,14},{3,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{2,14},{9,14},{11,14},{2,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{1,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{4,15},{11,15}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14},{3,15},{4,15},{7,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14},{2,15},{5,15},{7,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14},{1,15},{2,15},{5,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{7,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{3,14},{7,14},{8,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{2,15},{3,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{8,14},{9,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{11,14},{1,15},{3,15},{4,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{4,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14},{2,15},{4,15},{8,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{8,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{2,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{1,15},{2,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{8,14},{9,14},{3,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{1,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{2,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{0,15},{2,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{4,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{1,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{0,15},{4,15},{7,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{2,14},{9,14},{10,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{1,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{1,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,14},{3,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{2,14},{3,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{10,13},{12,13},{1,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{5,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{1,15},{4,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{9,14},{11,14},{2,15},{3,15},{7,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{7,14},{10,14},{12,14},{3,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{2,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{3,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{0,15},{4,15},{7,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{2,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{4,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{3,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{1,15},{3,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14},{3,15},{7,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{7,12},{8,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{9,13},{11,13},{1,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{2,14},{9,14},{11,14},{12,14},{3,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{9,13},{11,13},{1,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{10,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{2,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{3,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{9,14},{11,14},{3,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{1,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{3,15},{4,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{10,14},{0,15},{4,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{1,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{12,14},{13,14},{2,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{12,14},{13,14},{2,15},{3,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{4,15},{7,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{5,15},{7,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{4,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{1,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{2,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{2,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{3,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{0,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{4,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{9,14},{12,14},{2,15},{3,15},{5,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{3,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{1,15},{4,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{4,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{4,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{4,14},{11,14},{12,14},{13,14},{3,15},{5,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{11,13},{12,13},{2,14},{3,14},{8,14},{10,14},{13,14},{2,15},{3,15},{7,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{4,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{4,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{0,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{4,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{4,14},{11,14},{12,14},{0,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{4,14},{11,14},{12,14},{1,15},{5,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{1,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{0,15},{4,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{3,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{1,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{3,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{8,14},{11,14},{1,15},{4,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{3,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{3,14},{7,14},{8,14},{11,14},{13,14},{1,15},{4,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{4,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{3,15},{7,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{1,14},{8,14},{11,14},{2,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{1,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{2,14},{2,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{10,13},{2,14},{10,14},{12,14},{2,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14},{3,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{2,14},{9,14},{12,14},{3,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,13},{10,13},{2,14},{9,14},{12,14},{3,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{11,14},{1,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14},{3,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{2,14},{8,14},{11,14},{0,15},{4,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{1,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{7,14},{8,14},{11,14},{3,15},{4,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{3,15},{4,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{3,15},{4,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{5,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{11,14},{13,14},{1,15},{4,15},{5,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{11,14},{2,15},{3,15},{4,15},{7,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{1,15},{4,15},{7,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{2,14},{10,14},{2,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{2,14},{10,14},{2,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{3,15},{4,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{8,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{1,15},{3,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{13,15}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{1,13},{8,13},{9,13},{1,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{12,13},{2,14},{10,14},{11,14},{3,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{2,14},{9,14},{11,14},{3,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{2,14},{9,14},{11,14},{3,15},{9,15}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{2,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{8,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{4,15},{5,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{1,15},{4,15}} 16
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{2,14},{8,14},{10,14},{3,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{2,14},{8,14},{10,14},{3,15},{8,15}} 12
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{2,14},{8,14},{10,14},{3,15},{8,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{11,13},{2,14},{8,14},{10,14},{3,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13},{3,14},{8,14},{10,14},{2,15},{3,15},{8,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{10,13},{3,14},{8,14},{10,14},{2,15},{3,15},{7,15},{8,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{1,15},{2,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{3,15},{8,15},{9,15}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{8,14},{9,14},{1,15},{2,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{2,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{7,14},{10,14},{1,15},{3,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{8,14},{10,14},{2,15},{3,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{7,14},{8,14},{10,14},{2,15},{3,15},{7,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{7,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14},{2,15},{3,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{2,14},{3,14},{8,14},{9,14},{10,14},{1,15},{2,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{8,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13},{1,14},{3,14},{7,14},{9,14},{2,15},{3,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,11},{2,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{8,13},{10,13},{1,14},{3,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{2,14},{7,14},{8,14},{9,14},{11,14},{3,15},{7,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{2,14},{7,14},{8,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{3,15},{4,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{7,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{2,15},{3,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{2,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{3,15},{4,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{2,14},{3,14},{8,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14},{2,15},{3,15},{7,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14},{2,15},{4,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{5,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{8,12},{9,12},{1,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{2,14},{8,14},{9,14},{13,14},{0,15},{4,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{2,14},{8,14},{9,14},{13,14},{3,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{5,14},{7,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{8,14},{9,14},{12,14},{0,15},{4,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{4,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{5,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{9,14},{13,14},{2,15},{3,15},{4,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{5,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{4,14},{10,14},{13,14},{3,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{1,14},{5,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{3,15},{4,15},{5,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{3,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{1,15},{4,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{4,15},{5,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14},{3,15},{4,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{3,15},{4,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{3,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{3,15},{4,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{2,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{3,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{2,15},{4,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{3,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{11,14},{1,15},{3,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{3,15},{4,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{11,14},{3,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{4,15},{9,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{3,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{3,14},{5,14},{7,14},{11,14},{1,15},{4,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{1,15},{4,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{1,15},{4,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{2,15},{5,15},{7,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{3,15},{4,15},{5,15},{11,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{2,14},{5,14},{7,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{7,14},{8,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{10,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{10,14},{1,15},{2,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{3,14},{7,14},{10,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{3,14},{7,14},{10,14},{3,15},{4,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{4,14},{7,14},{2,15},{4,15},{8,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{1,14},{4,14},{7,14},{3,15},{4,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{8,14},{10,14},{1,15},{2,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{3,14},{7,14},{8,14},{10,14},{1,15},{4,15},{7,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{1,14},{3,14},{7,14},{8,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{2,14},{3,14},{8,14},{10,14},{2,15},{3,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{2,13},{7,13},{10,13},{2,14},{3,14},{8,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{3,15},{4,15},{8,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{2,14},{3,14},{8,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{1,15},{3,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{3,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{7,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{2,14},{4,14},{8,14},{1,15},{2,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{8,15},{10,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{3,14},{4,14},{7,14},{2,15},{5,15},{7,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{3,13},{4,13},{7,13},{2,14},{5,14},{7,14},{3,15},{5,15},{8,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{4,15},{5,15}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{3,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{3,15},{4,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{5,15},{7,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{5,15},{7,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{8,14},{10,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{1,15},{5,15},{7,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{10,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{7,14},{8,14},{10,14},{1,15},{3,15},{7,15},{9,15}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{7,14},{8,14},{10,14},{1,15},{4,15},{7,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{7,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{4,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{2,15},{3,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{8,14},{9,14},{12,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{8,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{4,15},{7,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{8,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{2,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{1,15},{3,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{0,15},{4,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{8,14},{12,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{1,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{2,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{2,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{1,15},{3,15},{7,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{7,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{3,14},{8,14},{9,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{3,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{2,15},{3,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{2,14},{8,14},{9,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{2,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{13,14},{1,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{8,14},{9,14},{13,14},{0,15},{4,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{5,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{7,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{2,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{2,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{3,15},{4,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{4,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{4,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{8,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{10,14},{12,14},{1,15},{3,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{0,13},{1,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{11,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{3,15},{4,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{2,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{2,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{2,15},{4,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{3,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{1,14},{2,14},{9,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14},{3,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{10,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{11,13},{0,14},{4,14},{7,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{3,14},{8,14},{9,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{3,15},{4,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{3,14},{4,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{0,13},{4,13},{7,13},{9,13},{2,14},{4,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{1,14},{2,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{3,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{3,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{3,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{10,14},{13,14},{3,15},{7,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{0,14},{4,14},{8,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{0,14},{4,14},{8,14},{9,14},{12,14},{0,15},{5,15},{7,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{4,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{5,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{5,15},{7,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{3,15},{5,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{10,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{2,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{11,14},{13,14},{1,15},{4,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{4,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{3,13},{9,13},{11,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{1,15},{4,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{4,14},{10,14},{11,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{2,15},{5,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{1,13},{4,13},{10,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{5,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{4,14},{5,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{4,13},{10,13},{11,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{5,14},{7,14},{9,14},{12,14},{0,15},{4,15},{5,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{0,15},{4,15},{5,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{2,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{1,12},{8,12},{10,12},{2,13},{12,13},{2,14},{8,14},{10,14},{11,14},{3,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{10,11},{1,12},{9,12},{1,13},{7,13},{8,13},{10,13},{2,14},{8,14},{10,14},{12,14},{3,15},{7,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{8,13},{10,13},{12,13},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{3,15},{4,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{3,15},{4,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{3,15},{4,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{3,15},{4,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{1,15},{3,15},{5,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{1,15},{3,15},{5,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{4,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{4,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{8,12},{9,12},{2,13},{3,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{3,15},{5,15},{8,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{11,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{4,15},{5,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{2,15},{4,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{9,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{8,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{3,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{1,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{1,14},{2,14},{4,14},{10,14},{11,14},{1,15},{3,15},{5,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{8,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{1,14},{3,14},{7,14},{10,14},{13,14},{2,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{8,14},{12,14},{0,15},{4,15},{7,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{8,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{8,13},{11,13},{2,14},{7,14},{10,14},{12,14},{1,15},{3,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{2,15},{3,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{1,15},{4,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14},{1,15},{4,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{4,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{1,15},{5,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{4,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{7,15},{8,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{5,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{2,15},{4,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{5,14},{10,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{4,13},{10,13},{11,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{4,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14},{11,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{3,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{3,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{0,14},{4,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{5,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{7,13},{10,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{2,13},{4,13},{10,13},{11,13},{1,14},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{1,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{8,12},{11,12},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{3,15},{4,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{4,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{7,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{3,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{5,14},{10,14},{11,14},{2,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{10,13},{11,13},{1,14},{2,14},{5,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{0,14},{4,14},{5,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{9,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{1,15},{3,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{3,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{2,13},{8,13},{11,13},{3,14},{9,14},{11,14},{1,15},{3,15},{8,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{3,14},{8,14},{11,14},{1,15},{3,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{2,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{2,14},{4,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{3,14},{8,14},{11,14},{1,15},{3,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{1,15},{4,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{1,14},{4,14},{10,14},{1,15},{5,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{7,12},{10,12},{1,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{3,13},{9,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{1,13},{3,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{7,12},{10,12},{11,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{8,12},{2,13},{3,13},{9,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{0,12},{2,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{7,12},{10,12},{1,13},{4,13},{10,13},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{1,12},{2,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{8,14},{1,15},{3,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{10,13},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{3,12},{7,12},{10,12},{2,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{3,15},{5,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{1,15},{4,15},{5,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{7,11},{10,11},{2,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{8,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{3,12},{7,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{2,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{10,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{0,14},{4,14},{5,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{4,14},{8,14},{1,15},{3,15},{4,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{1,15},{3,15},{4,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{4,14},{8,14},{1,15},{3,15},{4,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{3,15},{4,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{3,15},{4,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{0,15},{1,15},{4,15},{5,15},{8,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{12,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{12,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{9,14},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{5,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{2,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{2,15},{4,15},{5,15},{9,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{8,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{2,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{9,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{9,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{0,15},{2,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{2,14},{4,14},{5,14},{9,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{2,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{9,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{5,12},{7,12},{8,12},{9,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{13,14},{1,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{3,15},{4,15},{5,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14},{0,15},{3,15},{4,15},{5,15},{9,15},{11,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14},{1,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{0,15},{3,15},{4,15},{5,15},{9,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{1,15},{3,15},{4,15},{5,15},{10,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{9,15},{11,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{10,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{9,15},{11,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{5,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{5,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{12,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{9,11},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{3,14},{7,14},{8,14},{2,15},{3,15},{7,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{0,15},{3,15},{4,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{5,12},{7,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{2,15},{4,15},{5,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{3,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{4,15},{5,15},{10,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{3,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{0,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{2,12},{11,12},{2,13},{10,13},{3,14},{11,14},{13,14},{3,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{8,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{0,11},{2,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{1,13},{3,13},{4,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{1,13},{4,13},{1,14},{5,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{8,11},{2,12},{9,12},{3,13},{8,13},{9,13},{3,14},{7,14},{10,14},{11,14},{12,14},{2,15},{3,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14},{3,15},{7,15},{10,15},{12,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{2,13},{7,13},{9,13},{3,14},{7,14},{10,14},{12,14},{1,15},{2,15},{4,15},{8,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{1,15},{2,15},{5,15},{7,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{1,15},{2,15},{5,15},{7,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{1,15},{3,15},{5,15},{8,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{1,15},{4,15},{5,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{3,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{4,15},{5,15}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{0,15},{1,15},{4,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{3,15},{5,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{0,15},{1,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{4,14},{8,14},{2,15},{3,15},{4,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{7,13},{8,13},{1,14},{4,14},{7,14},{2,15},{4,15},{8,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{2,14},{4,14},{8,14},{3,15},{4,15},{9,15}} 10
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{2,14},{4,14},{8,14},{1,15},{2,15},{5,15},{7,15},{8,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14},{1,15},{2,15},{4,15},{5,15},{9,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{4,14},{8,14},{1,15},{2,15},{5,15},{7,15},{8,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{1,13},{4,13},{7,13},{1,14},{2,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{7,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{7,14},{9,14},{1,15},{2,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{7,14},{9,14},{1,15},{2,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{1,15},{2,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{4,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{4,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{9,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{8,14},{10,14},{11,14},{1,15},{3,15},{4,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{9,15},{12,15},{13,15}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{0,15},{2,15},{5,15},{7,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{1,15},{2,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{0,15},{3,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{0,11},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{3,14},{5,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{9,15}} 11
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,10},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{2,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{8,15}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{3,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{3,14},{4,14},{7,14},{10,14},{3,15},{5,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{2,14},{5,14},{7,14},{10,14},{1,15},{2,15},{5,15},{8,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{7,14},{9,14},{12,14},{0,15},{4,15},{8,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14},{3,15},{4,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14},{0,15},{5,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{12,13},{0,14},{4,14},{8,14},{12,14},{13,14},{0,15},{5,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{4,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{3,15},{5,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{2,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{7,12},{0,13},{4,13},{9,13},{12,13},{1,14},{4,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14},{0,15},{5,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{5,14},{10,14},{11,14},{3,15},{4,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{2,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{8,14},{11,14},{0,15},{4,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{3,15},{5,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{10,14},{12,14},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{2,15},{3,15},{4,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{5,14},{10,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{0,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{3,15},{5,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{3,15},{5,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{4,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{1,15},{4,15},{5,15},{10,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{4,15},{5,15},{10,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{10,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{0,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{4,14},{10,14},{12,14},{0,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13},{0,14},{5,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{1,13},{4,13},{10,13},{0,14},{5,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{5,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{7,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{9,13},{11,13},{12,13},{0,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{5,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{9,12},{2,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{5,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{9,11},{1,12},{5,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{4,11},{8,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{2,15},{4,15},{5,15},{10,15}} 13
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{10,15}} 13
{{0,1},{0,2},{0,3},{8,9},{1,10},{2,11},{1,12},{3,12},{7,12},{9,12},{11,12},{2,13},{3,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{2,12},{3,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14},{3,15},{4,15},{5,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{1,14},{2,14},{4,14},{5,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{4,15},{5,15},{14,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{1,13},{3,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{7,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{12,14},{3,15},{4,15},{5,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{2,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{5,14},{9,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{2,12},{5,12},{7,12},{11,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{3,15},{4,15},{5,15},{11,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{8,9},{1,10},{4,10},{7,10},{0,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15},{9,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{9,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{1,15},{2,15},{4,15},{5,15},{10,15}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{11,14},{0,15},{4,15},{5,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{1,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{4,11},{7,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{0,13},{1,13},{5,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{0,10},{7,10},{8,10},{0,11},{1,11},{4,11},{7,11},{8,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{1,15},{2,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{3,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{2,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{2,14},{5,14},{7,14},{9,14},{1,15},{2,15},{5,15},{8,15}} 10
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{3,11},{7,11},{8,11},{9,11},{2,12},{4,12},{8,12},{9,12},{3,13},{4,13},{7,13},{9,13},{2,14},{5,14},{7,14},{9,14},{3,15},{5,15},{8,15},{9,15}} 11
{{0,1},{0,2},{0,3},{0,9},{1,10},{7,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{8,14},{9,14},{1,15},{4,15},{5,15},{9,15}} 10
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{9,12},{10,12},{2,13},{12,13},{3,14},{12,14},{0,15},{4,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{0,14},{4,14},{0,15},{5,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{1,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{4,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{0,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{5,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{1,13},{2,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{3,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{12,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{8,14},{10,14},{11,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{8,14},{10,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{3,15},{4,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{4,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14},{1,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{12,14},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{3,15},{5,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{0,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{4,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{0,14},{4,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{3,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{1,13},{2,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{9,12},{10,12},{1,13},{3,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{8,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{12,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{2,13},{4,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{10,13},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{13,14},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{1,15},{4,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{1,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{8,12},{10,12},{3,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{4,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{1,12},{3,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{0,14},{1,14},{5,14},{7,14},{8,14},{0,15},{2,15},{5,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{10,14},{11,14},{2,15},{5,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{2,13},{4,13},{9,13},{10,13},{11,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{4,12},{9,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{12,14},{2,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{1,13},{5,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14},{3,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{4,11},{9,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{1,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{8,14},{10,14},{0,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{2,13},{5,13},{7,13},{8,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{2,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{3,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{2,14},{3,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{10,13},{12,13},{1,14},{2,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{2,14},{3,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{12,13},{3,14},{5,14},{10,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{13,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{4,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{7,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{0,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{8,13},{0,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{3,13},{10,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{9,13},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{1,15},{5,15},{8,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{1,15},{5,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{3,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{3,15},{5,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{0,15},{4,15},{5,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{3,14},{5,14},{9,14},{10,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{9,12},{10,12},{3,13},{5,13},{9,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{4,15},{5,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{0,15},{5,15},{7,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{0,14},{4,14},{7,14},{9,14},{13,14},{0,15},{5,15},{7,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{0,15},{5,15},{7,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{2,15},{5,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{5,14},{8,14},{11,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{10,11},{1,12},{4,12},{10,12},{1,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{1,12},{4,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{0,14},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{4,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{9,11},{2,12},{11,12},{2,13},{9,13},{10,13},{1,14},{2,14},{8,14},{3,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13},{1,14},{2,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{11,12},{2,13},{7,13},{9,13},{10,13},{3,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{1,14},{3,14},{4,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{8,14},{10,14},{0,15},{4,15},{7,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{3,14},{9,14},{10,14},{13,14},{3,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{0,12},{2,12},{7,12},{8,12},{10,12},{1,13},{4,13},{7,13},{9,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{0,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14},{10,14},{3,15},{4,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14},{1,15},{3,15},{4,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13},{3,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{0,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{0,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{0,11},{2,11},{7,11},{8,11},{10,11},{1,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{1,13},{2,13},{4,13},{9,13},{1,14},{3,14},{5,14},{9,14},{1,15},{4,15},{5,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{4,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{3,14},{4,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{4,14},{7,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{10,13},{3,14},{4,14},{10,14},{11,14},{12,14},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{1,14},{2,14},{4,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{2,14},{5,14},{9,14},{11,14},{3,15},{5,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{3,14},{5,14},{10,14},{11,14},{1,15},{4,15},{5,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14},{3,15},{4,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{10,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{12,13},{3,14},{4,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{8,12},{1,13},{3,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{9,14},{11,14},{3,15},{5,15},{9,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{7,11},{8,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{9,14},{11,14},{1,15},{4,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{7,11},{9,11},{1,12},{4,12},{9,12},{3,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{1,11},{2,11},{0,12},{4,12},{7,12},{8,12},{11,12},{2,13},{4,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{4,11},{7,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{11,14},{1,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{2,11},{4,11},{9,11},{10,11},{3,12},{4,12},{7,12},{9,12},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{0,15},{4,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{2,14},{3,14},{4,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{0,15},{4,15},{5,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{1,12},{4,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{9,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{7,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{10,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{2,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{4,11},{9,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{7,13},{9,13},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{4,15},{5,15},{9,15},{10,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{1,10},{7,10},{8,10},{2,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{10,14},{11,14},{12,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{2,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{8,10},{1,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{8,11},{1,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{4,15},{7,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{8,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{5,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14},{1,15},{3,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{9,14},{1,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{4,15},{7,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{8,15},{9,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{4,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{3,14},{5,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{1,14},{3,14},{5,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{4,14},{7,14},{10,14},{0,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{9,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{10,14},{1,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{4,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{4,14},{9,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{1,12},{4,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{7,13},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{11,13},{12,13},{1,14},{2,14},{4,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{3,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{9,14},{13,14},{1,15},{2,15},{5,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{1,12},{2,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{7,12},{10,12},{1,13},{3,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{4,12},{9,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{10,11},{2,12},{3,12},{9,12},{10,12},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{2,13},{5,13},{9,13},{10,13},{11,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{5,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{3,14},{4,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{9,10},{2,11},{8,11},{10,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{7,13},{10,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{7,13},{10,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{5,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{4,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{0,15},{5,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{7,13},{8,13},{1,14},{4,14},{9,14},{12,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{4,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{4,14},{9,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{5,14},{9,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{9,12},{10,12},{11,12},{1,13},{4,13},{9,13},{12,13},{1,14},{5,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{4,14},{9,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{7,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{1,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{1,14},{5,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{1,13},{5,13},{9,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{1,12},{4,12},{9,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{1,13},{3,13},{9,13},{11,13},{0,14},{4,14},{8,14},{12,14},{13,14},{0,15},{5,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{5,14},{8,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{5,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14},{2,15},{4,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{4,13},{9,13},{11,13},{12,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{3,12},{7,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{3,12},{7,12},{8,12},{1,13},{2,13},{4,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{1,12},{3,12},{9,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{1,13},{3,13},{4,13},{9,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{2,13},{4,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{2,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{2,12},{3,12},{7,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{10,13},{12,13},{1,14},{4,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{4,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{2,15},{3,15},{5,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{8,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{4,13},{9,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{5,13},{9,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{10,12},{2,13},{3,13},{5,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{8,12},{11,12},{0,13},{1,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{11,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{8,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{9,13},{12,13},{1,14},{2,14},{5,14},{9,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14},{0,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{0,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{3,13},{5,13},{7,13},{8,13},{0,14},{4,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{7,11},{10,11},{1,12},{4,12},{9,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{0,15},{4,15},{5,15},{7,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{1,15},{4,15},{5,15},{9,15},{11,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{0,15},{4,15},{5,15},{7,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{2,11},{4,11},{7,11},{8,11},{10,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{1,15},{4,15},{5,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{4,11},{8,11},{9,11},{1,12},{3,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{5,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{1,11},{2,11},{7,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{1,14},{3,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{4,13},{5,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{11,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{4,11},{7,11},{8,11},{10,11},{0,12},{1,12},{5,12},{8,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{9,10},{0,11},{1,11},{4,11},{8,11},{0,12},{2,12},{4,12},{7,12},{0,13},{1,13},{5,13},{7,13},{0,14},{2,14},{5,14},{8,14},{1,15},{2,15},{4,15},{5,15},{9,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{1,11},{3,11},{7,11},{8,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{7,10},{8,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{7,12},{10,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{8,13},{1,14},{2,14},{5,14},{8,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{1,12},{2,12},{4,12},{7,12},{8,12},{1,13},{2,13},{5,13},{8,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{8,14},{13,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{1,14},{3,14},{5,14},{8,14},{1,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{0,11},{1,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{0,13},{2,13},{5,13},{8,13},{1,14},{3,14},{5,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{0,15},{4,15},{5,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{5,11},{7,11},{10,11},{0,12},{4,12},{5,12},{9,12},{0,13},{1,13},{4,13},{5,13},{7,13},{8,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{1,11},{2,11},{4,11},{7,11},{8,11},{0,12},{1,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{1,11},{2,11},{4,11},{7,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{2,15},{4,15},{5,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{8,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{3,15},{4,15},{5,15},{9,15},{10,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{1,13},{3,13},{5,13},{8,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{1,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{0,12},{2,12},{5,12},{8,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{1,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{9,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{2,11},{3,11},{4,11},{7,11},{8,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{1,9},{8,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{1,9},{7,9},{8,9},{2,10},{4,10},{8,10},{0,11},{2,11},{5,11},{7,11},{9,11},{10,11},{1,12},{2,12},{5,12},{8,12},{0,13},{3,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 12
{{0,1},{0,2},{0,3},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{2,11},{3,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{9,10},{2,11},{9,11},{1,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{10,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15},{14,15}} 11
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{1,13},{3,13},{5,13},{7,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{11,15},{12,15},{13,15}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{2,12},{5,12},{0,13},{1,13},{3,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 10
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{2,12},{5,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{7,13},{12,13},{1,14},{2,14},{4,14},{5,14},{7,14},{9,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 10
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{2,13},{5,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{0,12},{5,12},{8,12},{9,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{5,12},{8,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{5,14},{11,14},{12,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{3,13},{4,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{3,13},{4,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{8,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{3,14},{5,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{3,14},{5,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{1,12},{3,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{0,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{4,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{9,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{2,11},{3,11},{4,11},{7,11},{9,11},{0,12},{5,12},{8,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{3,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{4,12},{10,12},{1,13},{2,13},{4,13},{8,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{8,11},{0,12},{5,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{5,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{14,15}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{8,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{13,15}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,9},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{8,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{1,11},{2,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 14
{{0,1},{0,2},{0,3},{7,8},{0,9},{4,9},{8,9},{1,10},{4,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{8,12},{10,12},{11,12},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 13
{{0,1},{0,2},{0,3},{7,8},{1,9},{4,9},{1,10},{2,10},{4,10},{8,10},{2,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{9,12},{3,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{2,15},{4,15},{5,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{1,14},{2,14},{4,14},{8,14},{1,15},{2,15},{5,15},{8,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{8,14},{9,14},{11,14},{13,14},{0,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{0,14},{5,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{0,12},{4,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{0,11},{4,11},{9,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{4,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{4,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{2,14},{4,14},{8,14},{9,14},{12,14},{0,15},{2,15},{4,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{5,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{5,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{13,14},{0,15},{5,15},{8,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{0,15},{5,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{0,15},{5,15},{7,15},{9,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{11,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{0,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{1,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{2,14},{5,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{4,12},{8,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{5,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{7,11},{9,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{11,12},{0,13},{5,13},{8,13},{9,13},{10,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{1,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{7,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{0,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{0,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{12,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{11,14},{1,15},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{7,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{2,13},{5,13},{8,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{4,11},{8,11},{10,11},{2,12},{3,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{11,13},{0,14},{4,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{1,11},{2,11},{4,11},{8,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{7,11},{0,12},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{4,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{2,13},{5,13},{7,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{4,13},{8,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{8,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{2,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{2,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{2,12},{4,12},{7,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{0,11},{1,11},{4,11},{7,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{3,13},{8,13},{9,13},{12,13},{3,14},{7,14},{9,14},{10,14},{1,15},{3,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{2,11},{7,11},{9,11},{1,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{10,13},{12,13},{2,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{4,13},{9,13},{10,13},{11,13},{0,14},{1,14},{4,14},{7,14},{10,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{2,11},{7,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{11,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{7,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{3,15},{4,15},{8,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{7,14},{9,14},{0,15},{2,15},{4,15},{7,15},{9,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{4,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{0,14},{2,14},{4,14},{7,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{1,14},{2,14},{4,14},{8,14},{12,14},{13,14},{1,15},{2,15},{5,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{3,12},{8,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{12,13},{1,14},{2,14},{5,14},{8,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{9,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{3,15},{4,15},{8,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{3,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{1,15},{2,15},{5,15},{8,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{8,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{4,12},{7,12},{9,12},{3,13},{5,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{5,15},{8,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{2,13},{3,13},{4,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{8,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{8,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{3,11},{8,11},{9,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{7,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{8,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{8,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{2,12},{4,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{3,11},{7,11},{10,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{8,14},{0,15},{2,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{8,11},{9,11},{1,12},{3,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{4,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{0,15},{2,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{10,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{8,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{3,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{5,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{2,10},{8,10},{1,11},{2,11},{4,11},{8,11},{3,12},{5,12},{8,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{8,13},{11,13},{0,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{2,12},{5,12},{8,12},{9,12},{11,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{4,11},{8,11},{9,11},{0,12},{3,12},{4,12},{7,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{3,14},{5,14},{8,14},{9,14},{0,15},{4,15},{5,15},{7,15},{9,15},{10,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{2,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{4,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{4,14},{5,14},{8,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{9,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{3,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{12,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{7,10},{9,10},{0,11},{2,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{12,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{0,11},{2,11},{3,11},{4,11},{7,11},{9,11},{2,12},{5,12},{8,12},{9,12},{10,12},{11,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{5,14},{7,14},{12,14},{13,14},{1,15},{3,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{7,10},{2,11},{3,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{4,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{2,11},{7,11},{1,12},{2,12},{4,12},{8,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{1,11},{3,11},{7,11},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{7,10},{9,10},{2,11},{3,11},{7,11},{9,11},{1,12},{2,12},{4,12},{8,12},{11,12},{1,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{1,14},{5,14},{7,14},{12,14},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{1,15},{5,15},{7,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{1,14},{5,14},{7,14},{13,14},{1,15},{2,15},{5,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{1,11},{3,11},{7,11},{0,12},{1,12},{4,12},{7,12},{1,13},{2,13},{3,13},{4,13},{8,13},{0,14},{1,14},{5,14},{7,14},{13,14},{2,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{7,10},{2,11},{3,11},{7,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{2,13},{3,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{12,15},{13,15}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{2,10},{3,10},{9,10},{1,11},{2,11},{3,11},{7,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{8,9},{1,10},{2,10},{3,10},{7,10},{2,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{8,13},{3,14},{5,14},{8,14},{9,14},{10,14},{0,15},{4,15},{5,15},{9,15},{10,15}} 12
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{7,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{8,11},{0,12},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,9},{8,9},{1,10},{2,10},{7,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{1,15},{2,15},{3,15},{5,15},{7,15}} 16
{{0,1},{0,2},{0,3},{1,8},{1,9},{7,9},{2,10},{7,10},{8,10},{3,11},{7,11},{8,11},{0,12},{4,12},{7,12},{8,12},{2,13},{4,13},{9,13},{11,13},{0,14},{5,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{3,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{5,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{5,14},{8,14},{9,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{3,12},{4,12},{7,12},{9,12},{1,13},{3,13},{4,13},{8,13},{1,14},{3,14},{5,14},{7,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{1,13},{3,13},{5,13},{7,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{5,15},{8,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{3,10},{7,10},{8,10},{2,11},{4,11},{8,11},{9,11},{2,12},{5,12},{8,12},{9,12},{0,13},{4,13},{5,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{1,9},{7,9},{2,10},{4,10},{8,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{0,14},{4,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{2,11},{3,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{2,12},{4,12},{8,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{1,10},{3,10},{9,10},{0,11},{4,11},{7,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{7,9},{0,10},{4,10},{7,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{11,12},{1,13},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{3,14},{4,14},{5,14},{7,14},{9,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{1,10},{3,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{2,13},{3,13},{5,13},{8,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{13,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{1,13},{2,13},{5,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{3,12},{4,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{10,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{7,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{2,14},{5,14},{8,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{0,11},{2,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{2,11},{3,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{7,9},{8,9},{2,10},{4,10},{9,10},{1,11},{2,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{3,13},{5,13},{8,13},{10,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{11,14},{1,15},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{0,9},{4,9},{7,9},{2,10},{3,10},{4,10},{8,10},{1,11},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{10,12},{11,12},{2,13},{3,13},{5,13},{8,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{8,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{5,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{3,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{0,12},{5,12},{8,12},{10,12},{0,13},{1,13},{4,13},{5,13},{9,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{8,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{12,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{1,11},{2,11},{4,11},{1,12},{3,12},{5,12},{9,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{8,13},{11,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{10,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{2,10},{3,10},{7,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{5,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{12,15},{13,15}} 14
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{2,13},{5,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{2,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{9,14},{0,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{1,13},{3,13},{5,13},{8,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15}} 15
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{8,10},{0,11},{4,11},{9,11},{10,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{1,15},{2,15},{3,15},{5,15},{9,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{9,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{5,14},{7,14},{8,14},{1,15},{2,15},{3,15},{4,15},{5,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{2,14},{4,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{5,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{14,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{0,12},{3,12},{5,12},{7,12},{8,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{5,12},{8,12},{10,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{2,12},{5,12},{9,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{3,11},{4,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{11,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{0,11},{3,11},{5,11},{7,11},{8,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{3,12},{5,12},{8,12},{11,12},{2,13},{3,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{10,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{0,9},{4,9},{7,9},{8,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{3,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,8},{7,8},{1,9},{2,9},{4,9},{1,10},{3,10},{4,10},{8,10},{2,11},{3,11},{4,11},{7,11},{1,12},{2,12},{5,12},{10,12},{11,12},{1,13},{3,13},{5,13},{8,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15}} 16
{{0,1},{0,2},{0,3},{1,7},{2,7},{3,7},{1,8},{4,8},{7,8},{0,9},{1,9},{4,9},{2,10},{3,10},{4,10},{9,10},{2,11},{3,11},{4,11},{8,11},{2,12},{5,12},{7,12},{8,12},{9,12},{10,12},{0,13},{3,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{2,14},{4,14},{5,14},{11,14},{12,14},{1,15},{3,15},{4,15},{5,15},{7,15},{10,15},{13,15},{14,15}} 12
{{0,1},{0,2},{0,3},{1,7},{2,7},{4,7},{1,8},{3,8},{4,8},{2,9},{3,9},{4,9},{1,10},{2,10},{5,10},{8,10},{9,10},{1,11},{3,11},{5,11},{7,11},{9,11},{2,12},{3,12},{5,12},{7,12},{8,12},{0,13},{1,13},{4,13},{5,13},{9,13},{12,13},{0,14},{2,14},{4,14},{5,14},{8,14},{11,14},{0,15},{3,15},{4,15},{5,15},{7,15},{10,15}} 16
{{0,1},{1,2},{2,3}} 16
{{0,1},{1,2},{2,3},{14,15}} 16
{{0,1},{1,2},{2,3},{0,15}} 16
{{0,1},{1,2},{2,3},{0,15},{14,15}} 16
{{0,1},{1,2},{2,3},{13,14},{12,15}} 16
{{0,1},{1,2},{2,3},{13,14},{0,15}} 16
{{0,1},{1,2},{2,3},{13,14},{0,15},{14,15}} 15
{{0,1},{1,2},{2,3},{13,14},{0,15},{12,15}} 16
{{0,1},{1,2},{2,3},{0,14},{3,15},{14,15}} 16
{{0,1},{1,2},{2,3},{0,14},{13,14},{3,15},{13,15}} 16
{{0,1},{1,2},{2,3},{12,13},{11,14},{0,15},{14,15}} 15
{{0,1},{1,2},{2,3},{12,13},{0,14},{13,14},{3,15},{12,15}} 14
{{0,1},{1,2},{2,3},{12,13},{0,14},{11,14},{3,15},{11,15}} 16
{{0,1},{1,2},{2,3},{11,12},{10,13},{0,14},{13,14},{3,15},{10,15}} 14


==> cherry-17.txt <==
{{0,1},{0,2},{0,3}} 17
{{0,1},{0,2},{0,3},{1,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{1,15},{1,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{1,15},{2,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{2,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{2,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{2,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15},{1,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15},{2,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{8,16},{10,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{7,16},{8,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{1,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{1,16},{7,16},{8,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{1,15},{13,15},{1,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{1,15},{13,15},{2,16},{12,16}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{1,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{2,16}} 17
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{2,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{2,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15},{1,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15},{2,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,14},{2,15},{3,16}} 17
{{0,1},{0,2},{0,3},{1,14},{2,15},{3,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,14},{2,15},{13,15},{2,16},{12,16}} 16
{{0,1},{0,2},{0,3},{1,14},{2,15},{13,15},{3,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,14},{2,15},{13,15},{3,16},{12,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{1,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{1,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{2,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{2,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{1,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{14,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{13,15},{3,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{3,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{3,16},{11,16}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{3,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{2,15},{12,15},{14,15},{3,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{1,15},{10,15},{11,15},{1,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{1,15},{10,15},{11,15},{2,16},{11,16},{13,16}} 14
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{2,15},{11,15},{13,15},{3,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{8,16},{9,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{9,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{8,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{1,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{1,16},{7,16},{8,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{2,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{7,15},{8,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{0,16},{7,16},{9,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{11,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{12,15},{1,16},{7,16},{8,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{12,15},{2,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{1,16},{9,16},{10,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{12,15},{1,16},{9,16},{10,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{12,15},{2,16}} 17
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{12,15},{2,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{9,15},{10,15},{13,15},{1,16},{7,16},{8,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{2,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{3,16},{12,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{3,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{14,15},{3,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{1,16},{9,16},{10,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{9,15},{10,15},{13,15},{1,16},{7,16},{8,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{1,15},{7,15},{8,15},{13,15},{2,16},{8,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{1,15},{7,15},{8,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{2,15},{8,15},{10,15},{13,15},{3,16},{8,16},{9,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{1,16},{2,16},{3,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{4,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{2,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{0,16},{4,16},{7,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{1,16},{4,16},{7,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{4,15},{7,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{4,15},{7,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{1,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{2,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{2,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{2,15},{11,15},{3,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{2,15},{11,15},{3,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{1,15},{10,15},{11,15},{1,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{1,15},{10,15},{11,15},{2,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{2,15},{2,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{1,15},{9,15},{10,15},{1,16},{7,16},{8,16}} 14
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{2,16},{11,16}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{2,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{3,16},{11,16}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{13,15},{3,16},{11,16},{13,16}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{2,15},{11,15},{3,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,13},{2,14},{12,14},{2,15},{11,15},{13,15},{3,16},{11,16}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{10,15},{1,16},{9,16}} 17
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{10,15},{1,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{9,15},{10,15},{1,16},{7,16},{8,16}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{12,15},{2,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{12,15},{3,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{2,15},{12,15},{14,15},{3,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{1,15},{8,15},{9,15},{1,16},{4,16},{7,16}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{2,16},{10,16},{12,16}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{3,16},{10,16}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{3,16},{10,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{13,15},{2,16},{10,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{13,15},{3,16},{10,16},{13,16}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{12,15},{3,16},{10,16},{12,16}} 14
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14},{1,15},{7,15},{8,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14},{2,15},{10,15},{12,15},{2,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{0,16},{7,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{0,16},{7,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{10,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{7,16},{8,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{7,16},{8,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{11,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{1,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{11,15},{13,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{11,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{1,15},{7,15},{8,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{11,14},{13,14},{1,15},{7,15},{8,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{1,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{11,13},{1,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{10,15},{12,15},{2,16},{7,16},{9,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{7,16},{8,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{4,16},{8,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{8,15},{9,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{7,15},{8,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{2,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{0,16},{4,16},{7,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{4,15},{7,15},{11,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{4,15},{7,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{11,15},{2,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{8,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15},{3,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{7,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{7,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{4,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{9,15},{10,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{0,16},{4,16},{7,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{4,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{4,15},{12,15},{13,15},{14,15},{2,16},{5,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{4,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{0,16},{4,16},{7,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{1,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{7,15},{12,15},{13,15},{2,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{7,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{0,16},{4,16},{7,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{7,15},{12,15},{13,15},{14,15},{1,16},{4,16},{7,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{7,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{0,15},{4,15},{7,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{0,15},{4,15},{7,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{4,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{5,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{7,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{7,15},{12,15},{13,15},{3,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15},{3,16},{4,16},{5,16},{12,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{9,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{4,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{1,15},{4,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{1,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{0,16},{4,16},{7,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{0,16},{4,16},{7,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{4,16},{7,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15},{3,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15},{0,16},{4,16},{7,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{10,15},{13,15},{14,15},{0,16},{4,16},{7,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{11,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15},{3,16},{4,16},{5,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{1,14},{9,14},{12,14},{2,15},{8,15},{12,15},{3,16},{7,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{7,13},{8,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{1,16},{4,16},{5,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{1,15},{9,15},{12,15},{2,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{1,15},{8,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{2,15},{2,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{2,15},{11,15},{13,15},{2,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{8,14},{9,14},{12,14},{2,15},{9,15},{12,15},{13,15},{3,16},{8,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{8,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{2,15},{10,15},{13,15},{3,16},{11,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{2,14},{11,14},{2,15},{10,15},{13,15},{3,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{9,15},{12,15},{1,16},{7,16},{8,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{8,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{9,14},{12,14},{1,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{8,14},{9,14},{12,14},{1,15},{4,15},{7,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{12,15},{2,16},{7,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{12,15},{3,16},{7,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{9,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{9,15},{12,15},{3,16},{7,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{2,14},{7,14},{9,14},{12,14},{3,15},{7,15},{8,15},{12,15},{1,16},{4,16},{7,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{2,15},{11,15},{3,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{2,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{0,16},{5,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{2,15},{11,15},{2,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{2,15},{11,15},{2,16},{10,16},{13,16}} 16
{{0,1},{0,2},{0,3},{1,12},{1,13},{11,13},{1,14},{9,14},{10,14},{1,15},{7,15},{8,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{1,14},{8,14},{9,14},{1,15},{4,15},{7,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{2,15},{10,15},{12,15},{3,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{1,12},{1,13},{10,13},{11,13},{2,14},{11,14},{2,15},{10,15},{12,15},{3,16},{10,16}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{8,15},{1,16},{7,16}} 17
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{8,15},{1,16},{4,16},{7,16}} 16
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{7,15},{8,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{8,14},{9,14},{1,15},{4,15},{7,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{2,15},{9,15},{11,15},{3,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{2,15},{9,15},{11,15},{3,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{2,15},{9,15},{11,15},{3,16},{9,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{12,14},{2,15},{9,15},{11,15},{3,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{2,14},{9,14},{11,14},{2,15},{8,15},{10,15},{3,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{8,15},{10,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{4,15},{11,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{4,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15},{3,16},{4,16},{5,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15},{1,16},{3,16},{5,16},{7,16},{10,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{5,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{5,15},{7,15},{12,15},{13,15},{3,16},{4,16},{5,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{4,16},{7,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{3,16},{4,16},{7,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{2,16},{5,16},{7,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{5,16},{8,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{12,15},{1,16},{3,16},{4,16},{7,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{12,15},{1,16},{2,16},{5,16},{7,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14},{3,15},{4,15},{7,15},{12,15},{2,16},{5,16},{7,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15},{1,16},{2,16},{5,16},{7,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15},{0,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15},{2,16},{3,16},{5,16},{7,16},{10,16},{12,16},{14,16}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15},{1,16},{3,16},{7,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15},{1,16},{4,16},{7,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15},{2,16},{3,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15},{1,16},{4,16},{7,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15},{1,16},{2,16},{4,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{3,14},{7,14},{8,14},{1,15},{4,15},{7,15},{2,16},{4,16},{8,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{2,15},{3,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{1,16},{2,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{8,15},{11,15},{1,16},{3,16},{4,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{1,16},{3,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{4,16},{7,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{4,15},{10,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{11,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14},{2,15},{4,15},{8,15},{11,15},{12,15},{1,16},{2,16},{4,16},{7,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14},{2,15},{4,15},{8,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{2,15},{7,15},{9,15},{11,15},{1,16},{2,16},{8,16},{9,16}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{2,15},{7,15},{9,15},{11,15},{3,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{8,14},{9,14},{3,15},{8,15},{9,15},{11,15},{1,16},{3,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{1,15},{14,15},{2,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{1,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{2,15},{3,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{0,15},{2,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{4,15},{8,15},{9,15},{10,15},{0,16},{3,16},{5,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{1,15},{10,15},{12,15},{0,16},{4,16},{8,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{1,15},{10,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{10,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{13,15},{0,16},{4,16},{7,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{10,15},{12,15},{14,15},{0,16},{4,16},{7,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{0,15},{4,15},{7,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{0,15},{4,15},{7,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{2,14},{9,14},{10,14},{0,15},{4,15},{7,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{1,14},{2,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{7,13},{8,13},{10,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{9,13},{11,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{8,15},{11,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{8,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15},{2,16},{3,16},{4,16},{10,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15},{2,16},{3,16},{4,16},{10,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{8,14},{11,14},{13,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{1,16},{2,16},{5,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{10,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{10,15},{12,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{3,16},{5,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{1,16},{2,16},{5,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{1,15},{4,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{10,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{12,15},{13,15},{14,15},{0,16},{4,16},{5,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{12,15},{13,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{9,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{1,15},{4,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{2,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{3,15},{10,15},{12,15},{13,15},{14,15},{0,16},{4,16},{7,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{0,15},{4,15},{7,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{10,14},{12,14},{13,14},{0,15},{4,15},{7,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{3,16},{4,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{3,16},{4,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{3,16},{4,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14},{0,15},{4,15},{7,15},{10,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{1,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{10,13},{12,13},{2,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{4,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{3,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15},{0,16},{4,16},{5,16},{7,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{2,15},{3,15},{4,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15},{1,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,13},{7,13},{10,13},{12,13},{1,14},{4,14},{7,14},{11,14},{12,14},{1,15},{3,15},{4,15},{10,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{3,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15},{0,16},{4,16},{5,16},{7,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15},{1,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{1,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{3,16},{4,16},{5,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{0,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{10,14},{12,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{12,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{2,15},{7,15},{9,15},{11,15},{3,16},{8,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{9,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{11,14},{2,15},{7,15},{9,15},{11,15},{3,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{2,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{1,16},{2,16},{5,16},{7,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{8,15},{11,15},{1,16},{3,16},{4,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{1,16},{2,16},{5,16},{7,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15},{0,16},{3,16},{5,16},{7,16},{9,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{12,15},{14,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{0,16},{3,16},{5,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{9,15},{12,15},{1,16},{8,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15},{0,16},{4,16},{7,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15},{0,16},{4,16},{7,16},{9,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{1,15},{10,15},{14,15},{0,16},{4,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{1,15},{10,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{9,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{3,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{0,16},{4,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{0,16},{4,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{0,16},{4,16},{10,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{10,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{10,15},{0,16},{1,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{8,15},{9,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{8,15},{9,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{8,15},{9,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{5,15},{8,15},{9,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{12,15},{13,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{4,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{12,15},{13,15},{2,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{1,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,15},{4,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{4,15},{7,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{4,15},{7,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{5,15},{7,15},{10,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{4,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{2,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{4,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{3,16},{4,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{0,16},{4,16},{7,16},{10,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{2,15},{10,15},{14,15},{0,16},{4,16},{7,16},{10,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{7,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{3,15},{10,15},{0,16},{4,16},{7,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{0,15},{4,15},{7,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{7,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{4,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{3,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{5,15},{11,15},{12,15},{0,16},{4,16},{5,16},{7,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15},{1,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{3,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{1,16},{2,16},{5,16},{7,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{3,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{1,15},{4,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{1,14},{4,14},{11,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,14},{4,14},{11,14},{12,14},{13,14},{3,15},{5,15},{11,15},{12,15},{13,15},{1,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{8,15},{9,15},{1,16},{3,16},{7,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{4,15},{11,15},{12,15},{13,15},{1,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{4,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{4,15},{11,15},{12,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{0,15},{5,15},{8,15},{9,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{1,14},{4,14},{11,14},{12,14},{0,15},{5,15},{7,15},{9,15},{13,15},{14,15},{1,16},{5,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{2,16},{4,16},{5,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{1,14},{8,14},{11,14},{1,15},{4,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{3,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{10,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{11,14},{1,15},{7,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{10,12},{1,13},{8,13},{11,13},{1,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{2,16},{4,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{3,16},{4,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{8,12},{11,12},{2,13},{7,13},{8,13},{11,13},{1,14},{4,14},{7,14},{11,14},{3,15},{4,15},{8,15},{11,15},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{8,15},{9,15},{1,16},{3,16},{7,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{3,16},{4,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{1,16},{3,16},{4,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{1,16},{2,16},{5,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{11,15},{1,16},{2,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15},{3,16},{5,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{11,15},{1,16},{3,16},{5,16},{8,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{11,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{10,12},{1,13},{9,13},{1,14},{8,14},{1,15},{4,15},{7,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{1,12},{2,12},{7,12},{9,12},{10,12},{1,13},{3,13},{7,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{8,15},{10,15},{1,16},{3,16},{4,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{0,16},{4,16},{5,16},{8,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{2,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{5,16},{8,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{14,15},{0,16},{4,16},{5,16},{8,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{13,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{0,16},{2,16},{4,16},{5,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{2,16},{3,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{1,15},{3,15},{4,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{5,13},{7,13},{9,13},{10,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{14,15},{2,16},{3,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{1,16},{3,16},{4,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{1,16},{2,16},{5,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{0,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{3,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15},{1,16},{2,16},{5,16},{7,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{2,15},{5,15},{7,15},{9,15},{1,16},{2,16},{4,16},{5,16},{10,16}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{5,16},{8,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{5,16},{8,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{1,11},{2,12},{10,12},{0,13},{2,13},{7,13},{8,13},{9,13},{10,13},{11,13},{1,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{9,16},{10,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{12,16}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{1,15},{4,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{1,15},{4,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{1,15},{4,15},{1,16},{5,16}} 17
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{8,12},{9,12},{2,13},{9,13},{2,14},{8,14},{10,14},{3,15},{9,15},{10,15},{3,16},{8,16},{11,16},{13,16}} 13
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{1,15},{2,15},{8,15},{9,15},{3,16},{8,16},{9,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{3,15},{8,15},{9,15},{3,16},{7,16},{10,16}} 11
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{3,15},{8,15},{9,15},{1,16},{2,16},{4,16},{8,16},{9,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{2,14},{7,14},{9,14},{1,15},{2,15},{4,15},{8,15},{9,15},{1,16},{2,16},{4,16},{7,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{8,14},{9,14},{1,15},{2,15},{7,15},{10,15},{1,16},{3,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{2,13},{8,13},{10,13},{1,14},{2,14},{4,14},{8,14},{9,14},{1,15},{2,15},{4,15},{7,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{1,16},{3,16},{4,16},{7,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{1,16},{2,16},{5,16},{8,16},{9,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{0,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{5,15},{8,15},{9,15},{1,16},{2,16},{5,16},{7,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{8,15},{10,15},{2,16},{3,16},{7,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{8,13},{9,13},{1,14},{3,14},{7,14},{8,14},{10,14},{2,15},{3,15},{7,15},{9,15},{10,15},{1,16},{2,16},{4,16},{7,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{8,12},{10,12},{1,13},{2,13},{7,13},{9,13},{1,14},{3,14},{8,14},{9,14},{1,15},{3,15},{7,15},{10,15},{2,16},{3,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{2,12},{7,12},{8,12},{10,12},{1,13},{3,13},{7,13},{8,13},{9,13},{2,14},{3,14},{8,14},{9,14},{10,14},{1,15},{2,15},{4,15},{8,15},{9,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{0,12},{2,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{8,15},{9,15},{10,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{2,14},{7,14},{8,14},{9,14},{11,14},{3,15},{7,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{1,16},{4,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{3,16},{4,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{2,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{7,15},{8,15},{9,15},{11,15},{1,16},{4,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{7,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{2,15},{3,15},{8,15},{9,15},{1,16},{2,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{1,16},{2,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{4,15},{7,15},{11,15},{3,16},{4,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14},{2,15},{3,15},{7,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{7,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{3,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14},{2,15},{4,15},{8,15},{11,15},{1,16},{2,16},{4,16},{7,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{2,14},{3,14},{7,14},{8,14},{9,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{3,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{3,16},{4,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{3,16},{4,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{7,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15},{3,16},{5,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{1,16},{3,16},{5,16},{8,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{12,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{2,14},{8,14},{9,14},{13,14},{0,15},{4,15},{10,15},{14,15},{3,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{2,15},{5,15},{11,15},{12,15},{13,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{3,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{7,14},{11,14},{12,14},{3,15},{5,15},{7,15},{11,15},{12,15},{1,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{8,14},{9,14},{12,14},{0,15},{4,15},{10,15},{13,15},{14,15},{0,16},{5,16},{10,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{4,15},{10,15},{13,15},{14,15},{0,16},{5,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{5,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{5,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{2,13},{8,13},{9,13},{12,13},{0,14},{4,14},{10,14},{13,14},{0,15},{5,15},{10,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{5,14},{10,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{3,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{3,16},{4,16},{5,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{2,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15},{2,16},{4,16},{5,16},{11,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{2,16},{4,16},{5,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15},{3,16},{4,16},{5,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{5,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{3,16},{4,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{13,15},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{2,15},{5,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{2,16},{4,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{2,16},{4,16},{5,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{3,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{3,15},{4,15},{7,15},{11,15},{3,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{1,15},{3,15},{4,15},{9,15},{11,15},{1,16},{2,16},{5,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{11,14},{2,15},{5,15},{7,15},{11,15},{1,16},{2,16},{5,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{2,15},{4,15},{9,15},{11,15},{1,16},{2,16},{5,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{2,14},{4,14},{7,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{3,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15},{3,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{3,16},{5,16},{7,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{3,15},{5,15},{7,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{1,16},{3,16},{5,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{7,12},{11,12},{1,13},{2,13},{4,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{5,15},{9,15},{11,15},{1,16},{4,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{1,14},{3,14},{4,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{2,15},{5,15},{7,15},{11,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{2,12},{7,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{3,16},{4,16},{5,16},{11,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{0,16},{3,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{14,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{2,14},{5,14},{7,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{10,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{10,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{11,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{10,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15},{2,16},{5,16},{7,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{1,16},{2,16},{5,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{1,16},{2,16},{5,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{3,14},{4,14},{7,14},{2,15},{5,15},{7,15},{3,16},{5,16},{8,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15},{1,16},{3,16},{5,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{2,12},{4,12},{8,12},{3,13},{4,13},{7,13},{2,14},{5,14},{7,14},{3,15},{5,15},{8,15},{1,16},{4,16},{5,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{1,16},{4,16},{5,16}} 11
{{0,1},{0,2},{0,3},{9,10},{1,11},{2,11},{7,11},{8,11},{10,11},{0,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16},{14,16}} 11
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{3,16},{4,16},{7,16},{10,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{10,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{8,16},{10,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{11,15},{1,16},{2,16},{4,16},{5,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{11,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{8,15},{10,15},{0,16},{3,16},{4,16},{7,16},{8,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{8,15},{10,15},{1,16},{3,16},{4,16},{7,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{10,15},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{1,16},{5,16},{7,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{5,16},{7,16},{11,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15},{0,16},{2,16},{5,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{5,15},{7,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{8,16},{11,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{7,15},{8,15},{10,15},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{7,15},{8,15},{10,15},{2,16},{3,16},{4,16},{7,16},{11,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{10,15},{2,16},{3,16},{4,16},{7,16},{11,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{0,16},{4,16},{5,16},{9,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{1,15},{5,15},{7,15},{9,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{14,15},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 12
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{7,14},{8,14},{10,14},{1,15},{3,15},{7,15},{9,15},{2,16},{3,16},{8,16},{9,16}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{1,13},{2,13},{7,13},{8,13},{3,14},{7,14},{8,14},{10,14},{1,15},{4,15},{7,15},{10,15},{2,16},{4,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{0,10},{1,11},{8,11},{9,11},{10,11},{2,12},{7,12},{9,12},{10,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15},{3,16},{4,16},{9,16},{10,16}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{8,16},{10,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{0,16},{4,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{0,16},{5,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{0,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{14,15},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15},{2,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{8,16},{9,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{7,15},{8,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{1,16},{3,16},{4,16},{8,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{4,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{4,15},{8,15},{9,15},{12,15},{13,15},{1,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{8,14},{9,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15},{0,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{4,16},{8,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{12,13},{1,14},{2,14},{4,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{2,15},{3,15},{13,15},{14,15},{0,16},{4,16},{8,16},{9,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{2,15},{3,15},{13,15},{14,15},{0,16},{4,16},{7,16},{9,16},{11,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{9,15},{12,15},{0,16},{4,16},{7,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{9,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15},{2,16},{3,16},{4,16},{7,16},{10,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{14,15},{0,16},{1,16},{5,16},{7,16},{8,16},{9,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{13,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{1,15},{3,15},{7,15},{9,15},{11,15},{14,15},{0,16},{4,16},{8,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{1,15},{3,15},{7,15},{9,15},{11,15},{14,15},{0,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{0,15},{4,15},{8,15},{12,15},{14,15},{0,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15},{2,16},{3,16},{4,16},{8,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{1,14},{2,14},{7,14},{9,14},{11,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{2,16},{3,16},{4,16},{8,16},{10,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{4,16},{8,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{10,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{1,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{2,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{8,15},{9,15},{13,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{2,15},{8,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{9,14},{11,14},{13,14},{1,15},{3,15},{7,15},{8,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{2,14},{3,14},{8,14},{9,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15},{0,16},{2,16},{5,16},{8,16},{9,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{4,15},{7,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{1,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{7,13},{10,13},{11,13},{0,14},{2,14},{4,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{3,14},{9,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{9,13},{11,13},{12,13},{2,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{3,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{4,15},{9,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{2,13},{7,13},{10,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{9,12},{11,12},{1,13},{7,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{8,15},{10,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{4,14},{7,14},{8,14},{10,14},{2,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{5,15},{7,15},{10,15},{11,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{2,15},{5,15},{7,15},{10,15},{11,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{3,16},{5,16},{10,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{0,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{12,15},{13,15},{3,16},{5,16},{7,16},{10,16},{11,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{3,15},{5,15},{7,15},{10,15},{11,15},{14,15},{1,16},{4,16},{5,16},{10,16},{11,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{3,15},{5,15},{7,15},{10,15},{11,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15},{3,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{3,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{10,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{8,13},{10,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14},{3,15},{10,15},{12,15},{14,15},{0,16},{4,16},{7,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{10,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{1,14},{3,14},{8,14},{9,14},{13,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{2,13},{8,13},{10,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{7,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{1,14},{3,14},{9,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{9,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{3,15},{4,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{7,13},{11,13},{12,13},{1,14},{4,14},{7,14},{10,14},{11,14},{3,15},{4,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{1,15},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{7,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{4,14},{7,14},{10,14},{11,14},{3,15},{5,15},{7,15},{10,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{2,12},{9,12},{1,13},{3,13},{8,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{3,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{2,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15},{2,16},{4,16},{10,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{4,14},{10,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,13},{9,13},{11,13},{12,13},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{4,15},{9,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{2,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{9,15},{12,15},{14,15},{1,16},{3,16},{4,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{9,13},{11,13},{0,14},{4,14},{8,14},{9,14},{12,14},{0,15},{5,15},{7,15},{9,15},{12,15},{0,16},{4,16},{5,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{5,15},{8,15},{9,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{5,15},{7,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{9,15},{11,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{3,15},{5,15},{10,15},{11,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{1,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{9,12},{11,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{4,15},{5,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{4,14},{7,14},{12,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15},{1,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{10,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{0,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{5,13},{7,13},{0,14},{4,14},{5,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{1,13},{5,13},{10,13},{11,13},{12,13},{2,14},{5,14},{10,14},{11,14},{12,14},{0,15},{1,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{2,16},{4,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{3,16},{4,16},{5,16},{10,16},{11,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{1,14},{5,14},{10,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{0,12},{1,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{0,16},{4,16},{5,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{10,11},{1,12},{2,12},{4,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{10,13},{1,14},{2,14},{5,14},{7,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15},{0,16},{2,16},{5,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{11,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{9,15},{0,16},{4,16},{5,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{2,14},{5,14},{10,14},{11,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{14,15},{3,16},{4,16},{5,16},{10,16},{11,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{12,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{4,12},{10,12},{11,12},{1,13},{2,13},{5,13},{8,13},{10,13},{11,13},{1,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{13,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{1,16},{2,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{5,14},{8,14},{9,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{10,12},{11,12},{1,13},{3,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{10,15},{11,15},{0,16},{4,16},{5,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15},{1,16},{3,16},{5,16},{8,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{9,11},{1,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15},{1,16},{4,16},{5,16},{10,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15},{3,16},{4,16},{10,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{8,13},{10,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{8,15},{10,15},{3,16},{4,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{2,12},{7,12},{10,12},{3,13},{4,13},{10,13},{0,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{9,16},{11,16},{12,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{10,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{8,11},{10,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15},{1,16},{2,16},{5,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{10,13},{3,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15},{3,16},{5,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{3,14},{4,14},{7,14},{10,14},{1,15},{2,15},{5,15},{7,15},{10,15},{1,16},{3,16},{5,16},{8,16},{10,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{3,15},{5,15},{8,15},{10,15},{1,16},{4,16},{5,16},{10,16}} 11
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{3,15},{5,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{2,14},{5,14},{7,14},{10,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{3,13},{4,13},{7,13},{10,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{11,16},{12,16},{13,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{11,13},{12,13},{2,14},{5,14},{7,14},{10,14},{13,14},{0,15},{3,15},{5,15},{8,15},{9,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{1,11},{7,11},{8,11},{10,11},{2,12},{4,12},{8,12},{10,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{12,13},{0,14},{3,14},{5,14},{8,14},{9,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{8,14},{11,14},{1,15},{2,15},{4,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{2,16},{3,16},{9,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{1,16},{4,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{2,16},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{9,15},{12,15},{14,15},{0,16},{4,16},{9,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{9,15},{12,15},{14,15},{0,16},{4,16},{8,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{9,15},{12,15},{14,15},{0,16},{4,16},{7,16},{10,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{7,15},{10,15},{13,15},{14,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{7,15},{10,15},{13,15},{14,15},{0,16},{4,16},{7,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{7,15},{10,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{0,16},{4,16},{8,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{2,16},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{2,16},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{4,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{3,15},{9,15},{12,15},{0,16},{4,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{3,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{3,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{0,16},{4,16},{9,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{1,16},{3,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{0,16},{5,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{9,14},{12,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{12,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{8,15},{11,15},{13,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{12,15},{14,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{13,15},{14,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{1,15},{4,15},{10,15},{11,15},{12,15},{2,16},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{2,16},{3,16},{4,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{1,15},{4,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{2,14},{4,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{9,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{3,15},{4,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{7,13},{8,13},{9,13},{3,14},{4,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{1,14},{2,14},{8,14},{11,14},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{3,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{3,16},{5,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{2,13},{10,13},{12,13},{0,14},{4,14},{8,14},{12,14},{0,15},{4,15},{7,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15},{1,16},{4,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15},{0,16},{5,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15},{0,16},{5,16},{7,16},{8,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{7,15},{8,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{9,14},{13,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{0,16},{5,16},{8,16},{11,16},{12,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{4,15},{9,15},{13,15},{14,15},{0,16},{5,16},{9,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{9,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{9,15},{0,16},{5,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{8,16},{9,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{14,15},{0,16},{5,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{3,14},{8,14},{11,14},{13,14},{0,15},{4,15},{9,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{14,15},{0,16},{5,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{14,15},{0,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{9,15},{14,15},{1,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{1,15},{4,15},{10,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{8,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{9,14},{1,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{9,13},{0,14},{4,14},{9,14},{0,15},{5,15},{9,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{1,16},{4,16},{10,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{0,15},{4,15},{8,15},{11,15},{12,15},{14,15},{0,16},{5,16},{8,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{5,15},{9,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{4,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{12,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{4,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{12,14},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{5,15},{9,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{5,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{4,14},{8,14},{9,14},{11,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{2,14},{3,14},{9,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{14,15},{1,16},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{1,13},{7,13},{10,13},{0,14},{4,14},{9,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{8,13},{11,13},{3,14},{8,14},{11,14},{1,15},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{4,13},{7,13},{8,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{5,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{11,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{2,14},{3,14},{4,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{4,12},{10,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{0,15},{1,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{2,16},{4,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{9,12},{11,12},{1,13},{3,13},{4,13},{8,13},{11,13},{1,14},{2,14},{5,14},{8,14},{11,14},{1,15},{3,15},{5,15},{9,15},{11,15},{1,16},{4,16},{5,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{10,15},{11,15},{1,16},{3,16},{4,16},{10,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{1,15},{2,15},{4,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{0,16},{2,16},{4,16},{5,16},{8,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{11,16},{13,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15},{0,16},{3,16},{4,16},{5,16},{9,16},{11,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15},{1,16},{3,16},{4,16},{5,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{10,11},{0,12},{4,12},{7,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{1,16},{3,16},{4,16},{5,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{8,12},{1,13},{7,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{1,15},{4,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{2,12},{7,12},{10,12},{1,13},{4,13},{7,13},{10,13},{1,14},{3,14},{4,14},{10,14},{2,15},{3,15},{4,15},{7,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{7,15},{10,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{10,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{9,11},{1,12},{4,12},{7,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{10,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,11},{7,11},{9,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{8,15},{1,16},{3,16},{4,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{0,15},{1,15},{4,15},{5,15},{8,15},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{0,14},{2,14},{5,14},{7,14},{8,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{12,15},{0,16},{2,16},{4,16},{5,16},{9,16},{12,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{1,13},{5,13},{7,13},{9,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{0,15},{2,15},{4,15},{5,15},{9,15},{12,15},{14,15},{1,16},{3,16},{4,16},{5,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 12
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{0,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{2,13},{5,13},{7,13},{10,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{2,12},{3,12},{4,12},{7,12},{9,12},{10,12},{0,13},{2,13},{5,13},{7,13},{8,13},{11,13},{12,13},{1,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{2,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{11,15},{0,16},{3,16},{4,16},{5,16},{9,16},{11,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{9,16},{11,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{2,12},{3,12},{4,12},{7,12},{8,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15},{0,16},{3,16},{4,16},{5,16},{9,16},{12,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{0,15},{3,15},{4,15},{7,15},{8,15},{1,16},{3,16},{4,16},{7,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{8,14},{1,15},{3,15},{4,15},{7,15},{9,15},{2,16},{3,16},{4,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{1,11},{2,11},{3,11},{7,11},{8,11},{9,11},{0,12},{1,12},{4,12},{8,12},{9,12},{1,13},{2,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{7,14},{8,14},{2,15},{3,15},{4,15},{8,15},{9,15},{2,16},{3,16},{4,16},{7,16},{10,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{12,16},{13,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{2,16},{3,16},{4,16},{5,16},{9,16},{10,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{4,11},{8,11},{9,11},{0,12},{1,12},{2,12},{4,12},{7,12},{8,12},{9,12},{0,13},{1,13},{5,13},{7,13},{9,13},{11,13},{2,14},{3,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{0,12},{2,12},{4,12},{7,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{1,15},{3,15},{4,15},{7,15},{9,15},{2,16},{3,16},{4,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{10,13},{11,13},{0,14},{2,14},{5,14},{8,14},{9,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{3,16},{4,16},{5,16},{10,16},{11,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{4,16},{5,16},{10,16},{11,16},{13,16}} 13
{{0,1},{0,2},{0,3},{0,10},{7,10},{8,10},{9,10},{0,11},{1,11},{4,11},{8,11},{9,11},{2,12},{3,12},{4,12},{8,12},{9,12},{0,13},{2,13},{5,13},{8,13},{9,13},{1,14},{3,14},{5,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{7,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 13
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{10,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{11,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{12,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{12,16}} 12
{{0,1},{0,2},{0,3},{1,10},{1,11},{8,11},{9,11},{1,12},{4,12},{7,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{12,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{1,16},{3,16},{4,16},{5,16},{9,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{10,12},{2,13},{7,13},{9,13},{3,14},{8,14},{9,14},{1,15},{3,15},{4,15},{7,15},{9,15},{12,15},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{2,12},{8,12},{9,12},{3,13},{7,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{1,11},{7,11},{8,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{3,15},{5,15},{8,15},{9,15},{0,16},{1,16},{4,16},{5,16},{9,16},{11,16}} 13
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{11,13},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{3,15},{5,15},{8,15},{9,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 14
{{0,1},{0,2},{0,3},{1,10},{9,10},{0,11},{1,11},{7,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{9,12},{1,13},{3,13},{4,13},{7,13},{9,13},{1,14},{2,14},{5,14},{7,14},{9,14},{1,15},{3,15},{5,15},{8,15},{9,15},{0,16},{1,16},{4,16},{5,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{2,11},{7,11},{9,11},{1,12},{2,12},{4,12},{9,12},{1,13},{2,13},{4,13},{7,13},{8,13},{0,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{3,15},{4,15},{7,15},{9,15},{2,16},{3,16},{4,16},{8,16},{9,16}} 13
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{1,16},{3,16},{5,16},{7,16},{9,16},{12,16}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16}} 12
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{1,16},{3,16},{4,16},{5,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{5,12},{7,12},{9,12},{10,12},{11,12},{1,13},{2,13},{5,13},{7,13},{8,13},{0,14},{3,14},{5,14},{7,14},{8,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{1,16},{3,16},{4,16},{5,16},{9,16},{12,16},{13,16},{14,16},{15,16}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{7,11},{2,12},{3,12},{7,12},{8,12},{2,13},{4,13},{3,14},{4,14},{7,14},{10,14},{2,15},{5,15},{7,15},{10,15},{3,16},{5,16}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{1,11},{4,11},{7,11},{10,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{11,12},{2,13},{5,13},{7,13},{10,13},{12,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{3,16},{4,16},{5,16},{10,16},{12,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{2,14},{3,14},{7,14},{9,14},{12,14},{0,15},{4,15},{8,15},{12,15},{13,15},{14,15},{0,16},{5,16},{8,16},{12,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{1,13},{2,13},{7,13},{9,13},{0,14},{4,14},{8,14},{12,14},{13,14},{0,15},{5,15},{8,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{9,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{0,14},{5,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{9,13},{12,13},{2,14},{5,14},{10,14},{11,14},{13,14},{3,15},{5,15},{10,15},{11,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{9,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{1,14},{5,14},{10,14},{11,14},{12,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{8,14},{11,14},{0,15},{4,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{0,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{0,13},{4,13},{9,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{5,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{8,15},{10,15},{13,15},{2,16},{3,16},{4,16},{8,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{1,12},{2,12},{7,12},{8,12},{2,13},{3,13},{7,13},{8,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{2,15},{3,15},{4,15},{9,15},{11,15},{1,16},{2,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16}} 15
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{2,11},{8,11},{10,11},{0,12},{4,12},{9,12},{11,12},{0,13},{5,13},{9,13},{11,13},{0,14},{1,14},{4,14},{5,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{0,11},{1,11},{4,11},{7,11},{9,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{0,13},{2,13},{5,13},{7,13},{9,13},{0,14},{1,14},{3,14},{5,14},{7,14},{8,14},{9,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{4,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{7,12},{8,12},{10,12},{2,13},{4,13},{8,13},{9,13},{10,13},{1,14},{2,14},{4,14},{7,14},{10,14},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 11
{{0,1},{0,2},{0,3},{0,9},{0,10},{8,10},{1,11},{4,11},{7,11},{9,11},{10,11},{2,12},{3,12},{4,12},{7,12},{10,12},{2,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{7,14},{10,14},{1,15},{2,15},{4,15},{5,15},{10,15},{3,16},{4,16},{5,16},{9,16},{10,16}} 11
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{0,14},{4,14},{0,15},{5,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{11,15},{12,15},{0,16},{4,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{0,16},{5,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15},{1,16},{5,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{8,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{8,15},{10,15},{11,15},{12,15},{14,15},{0,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{1,15},{5,15},{9,15},{10,15},{12,15},{14,15},{2,16},{5,16},{9,16},{10,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{8,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{4,15},{9,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{0,13},{4,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{8,14},{10,14},{11,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15},{0,16},{3,16},{4,16},{7,16},{8,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{1,16},{3,16},{4,16},{7,16},{9,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{1,13},{2,13},{8,13},{10,13},{3,14},{4,14},{9,14},{10,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15},{1,16},{3,16},{4,16},{8,16},{10,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{2,13},{3,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{3,16},{4,16},{7,16},{9,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{4,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{9,12},{10,12},{11,12},{0,13},{4,13},{8,13},{10,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{0,13},{4,13},{8,13},{10,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{1,15},{4,15},{9,15},{10,15},{12,15},{0,16},{1,16},{4,16},{7,16},{8,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{8,14},{10,14},{11,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{1,16},{4,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{0,16},{3,16},{5,16},{7,16},{8,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{2,16},{3,16},{4,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{11,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{7,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{3,15},{5,15},{9,15},{10,15},{11,15},{0,16},{4,16},{5,16},{8,16},{10,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{4,12},{9,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{2,14},{5,14},{9,14},{10,14},{11,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{1,16},{4,16},{5,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{1,15},{4,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{9,15},{11,15},{13,15},{1,16},{3,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15},{14,15},{0,16},{4,16},{7,16},{8,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{3,16},{4,16},{8,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{7,12},{9,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{3,16},{4,16},{8,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{9,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{7,15},{8,15},{11,15},{0,16},{3,16},{5,16},{7,16},{8,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{2,13},{4,13},{7,13},{8,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{1,15},{3,15},{5,15},{9,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{13,14},{0,15},{4,15},{7,15},{8,15},{11,15},{13,15},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{9,11},{10,11},{1,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{12,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15},{1,16},{2,16},{3,16},{4,16},{8,16},{10,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{4,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{13,14},{1,15},{2,15},{3,15},{4,15},{8,15},{10,15},{12,15},{0,16},{1,16},{5,16},{7,16},{8,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{1,15},{4,15},{9,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{10,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{4,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{2,13},{3,13},{8,13},{11,13},{12,13},{0,14},{4,14},{8,14},{11,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{0,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{7,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{7,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{1,13},{3,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{12,14},{1,15},{2,15},{4,15},{9,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{2,12},{9,12},{11,12},{2,13},{3,13},{8,13},{11,13},{0,14},{4,14},{7,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{7,16},{9,16},{10,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{0,12},{4,12},{7,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{8,15},{11,15},{12,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{7,16},{9,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{1,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{4,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{9,11},{10,11},{2,12},{4,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{2,14},{5,14},{9,14},{10,14},{3,15},{5,15},{10,15},{11,15},{0,16},{4,16},{5,16},{8,16},{11,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{3,13},{7,13},{9,13},{0,14},{4,14},{7,14},{9,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{7,12},{9,12},{1,13},{3,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{0,16},{5,16},{7,16},{9,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{2,16},{5,16},{8,16},{11,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{5,15},{10,15},{11,15},{13,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{2,16},{3,16},{4,16},{9,16},{10,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{9,13},{12,13},{1,14},{4,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{3,12},{9,12},{10,12},{11,12},{1,13},{3,13},{8,13},{11,13},{2,14},{3,14},{8,14},{10,14},{0,15},{4,15},{7,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{9,11},{2,12},{8,12},{10,12},{1,13},{2,13},{8,13},{3,14},{9,14},{10,14},{13,14},{3,15},{8,15},{10,15},{11,15},{1,16},{3,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{0,13},{4,13},{7,13},{8,13},{10,13},{2,14},{4,14},{9,14},{10,14},{3,15},{4,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{2,11},{7,11},{9,11},{10,11},{3,12},{7,12},{9,12},{10,12},{1,13},{4,13},{7,13},{9,13},{2,14},{4,14},{9,14},{10,14},{1,15},{3,15},{4,15},{9,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{13,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{5,15},{9,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{2,12},{7,12},{9,12},{1,13},{4,13},{7,13},{9,13},{1,14},{3,14},{4,14},{9,14},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{10,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{13,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{2,11},{8,11},{2,12},{3,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{10,14},{11,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{12,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{10,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{2,11},{7,11},{9,11},{3,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{1,15},{2,15},{3,15},{5,15},{7,15},{9,15},{13,15},{0,16},{4,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{1,11},{2,11},{1,12},{3,12},{8,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{9,12},{0,13},{5,13},{7,13},{8,13},{12,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{7,10},{9,10},{0,11},{4,11},{7,11},{9,11},{1,12},{4,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{5,15},{9,15},{11,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{1,13},{2,13},{5,13},{8,13},{10,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{11,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{10,16},{11,16},{13,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{4,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15},{1,16},{2,16},{5,16},{9,16},{12,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{1,13},{4,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{13,14},{1,15},{2,15},{5,15},{9,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{2,14},{4,14},{9,14},{10,14},{12,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{3,14},{5,14},{9,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{1,12},{3,12},{7,12},{11,12},{1,13},{3,13},{4,13},{9,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,11},{8,11},{2,12},{4,12},{9,12},{10,12},{1,13},{3,13},{5,13},{9,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{1,12},{2,12},{7,12},{0,13},{4,13},{8,13},{10,13},{12,13},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{8,12},{10,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{2,11},{8,11},{0,12},{4,12},{7,12},{10,12},{11,12},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{10,13},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{5,16},{8,16},{11,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{2,13},{3,13},{9,13},{10,13},{11,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{5,16},{7,16},{10,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{8,15},{11,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{8,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{1,15},{4,15},{9,15},{12,15},{0,16},{5,16},{7,16},{10,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{8,13},{11,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{2,12},{3,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{5,16},{9,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{1,15},{5,15},{9,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{8,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{5,16},{9,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{1,15},{5,15},{9,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{10,14},{11,14},{1,15},{2,15},{5,15},{9,15},{12,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{5,14},{9,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{5,13},{9,13},{10,13},{11,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{14,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{13,16},{14,16}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{1,12},{2,12},{9,12},{0,13},{4,13},{7,13},{8,13},{12,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{14,16}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{9,11},{1,12},{2,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{8,11},{1,12},{3,12},{7,12},{8,12},{0,13},{4,13},{7,13},{8,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{2,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15},{13,15},{0,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16}} 14
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{10,15},{12,15},{13,15},{14,15},{1,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{12,13},{1,14},{5,14},{9,14},{11,14},{12,14},{0,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{2,11},{3,11},{7,11},{8,11},{0,12},{2,12},{4,12},{7,12},{8,12},{10,12},{1,13},{3,13},{4,13},{7,13},{8,13},{1,14},{2,14},{5,14},{7,14},{8,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{0,16},{4,16},{5,16},{7,16},{10,16},{11,16}} 13
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{10,14},{11,14},{13,14},{1,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{8,13},{12,13},{0,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{0,13},{5,13},{7,13},{10,13},{11,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{12,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{2,15},{3,15},{4,15},{5,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{5,12},{7,12},{10,12},{11,12},{1,13},{5,13},{9,13},{11,13},{1,14},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{0,15},{4,15},{5,15},{9,15},{10,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{0,16},{4,16},{5,16},{9,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{1,14},{4,14},{5,14},{7,14},{8,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{1,14},{2,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{9,11},{2,12},{3,12},{4,12},{9,12},{1,13},{2,13},{5,13},{8,13},{11,13},{12,13},{1,14},{2,14},{5,14},{7,14},{9,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{8,15},{9,15},{10,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{10,16},{13,16},{14,16}} 15
{{0,1},{0,2},{0,3},{7,8},{0,9},{8,9},{1,10},{2,10},{3,10},{7,10},{8,10},{1,11},{4,11},{10,11},{2,12},{3,12},{4,12},{8,12},{9,12},{11,12},{2,13},{5,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{11,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{10,16},{12,16},{14,16},{15,16}} 11
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{0,16},{2,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{1,11},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{4,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{8,15},{10,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{2,10},{0,11},{4,11},{8,11},{9,11},{10,11},{1,12},{3,12},{4,12},{8,12},{10,12},{2,13},{3,13},{4,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{8,11},{9,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{12,16}} 14
{{0,1},{0,2},{0,3},{7,8},{1,9},{1,10},{2,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{1,13},{2,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{13,16}} 15
{{0,1},{0,2},{0,3},{7,8},{1,9},{0,10},{4,10},{8,10},{9,10},{1,11},{4,11},{1,12},{2,12},{4,12},{8,12},{0,13},{5,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{4,14},{5,14},{8,14},{0,15},{1,15},{2,15},{4,15},{5,15},{7,15},{8,15},{9,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 14
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{1,16},{2,16},{4,16},{8,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{0,16},{5,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{1,16},{2,16},{5,16},{8,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{1,14},{2,14},{4,14},{8,14},{1,15},{2,15},{5,15},{8,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{11,15},{0,16},{5,16},{10,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{0,15},{5,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{8,14},{9,14},{11,14},{13,14},{0,15},{1,15},{4,15},{7,15},{11,15},{12,15},{1,16},{2,16},{4,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{14,15},{1,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{7,15},{9,15},{11,15},{12,15},{1,16},{2,16},{4,16},{8,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{5,16},{11,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{3,16},{5,16},{7,16},{9,16},{10,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{5,15},{11,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{13,15},{2,16},{3,16},{4,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{9,16},{10,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{0,16},{5,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{7,16},{11,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{5,15},{11,15},{12,15},{14,15},{0,16},{3,16},{5,16},{7,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{5,15},{11,15},{12,15},{14,15},{2,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{11,15},{12,15},{14,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{0,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{8,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{8,15},{10,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{4,15},{5,15},{8,15},{9,15},{10,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{13,15},{2,16},{3,16},{5,16},{8,16},{9,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{5,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{10,14},{11,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{2,16},{3,16},{4,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{8,13},{9,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{2,15},{3,15},{4,15},{7,15},{11,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{11,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{2,16},{3,16},{4,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{2,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{8,12},{9,12},{10,12},{1,13},{3,13},{4,13},{8,13},{10,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{13,16}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{2,13},{4,13},{7,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{0,13},{3,13},{5,13},{7,13},{9,13},{10,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{1,16},{2,16},{3,16},{5,16},{7,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{3,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{8,14},{9,14},{12,14},{0,15},{1,15},{4,15},{5,15},{7,15},{10,15},{11,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{3,13},{4,13},{7,13},{9,13},{10,13},{1,14},{3,14},{4,14},{8,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{8,16},{9,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{0,12},{2,12},{4,12},{7,12},{9,12},{11,12},{1,13},{2,13},{4,13},{7,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{2,15},{3,15},{5,15},{8,15},{9,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{11,16},{14,16},{15,16}} 16
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{12,16},{14,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{11,16},{12,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{2,15},{3,15},{5,15},{8,15},{9,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{1,14},{3,14},{4,14},{8,14},{10,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{1,11},{3,11},{10,11},{0,12},{4,12},{9,12},{10,12},{2,13},{4,13},{8,13},{9,13},{11,13},{0,14},{5,14},{7,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{10,15},{12,15},{13,15},{0,16},{4,16},{5,16},{7,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{8,10},{9,10},{1,11},{2,11},{7,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{1,14},{2,14},{4,14},{8,14},{12,14},{2,15},{3,15},{4,15},{8,15},{9,15},{11,15},{1,16},{2,16},{3,16},{4,16},{7,16},{10,16}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,10},{8,10},{9,10},{2,11},{3,11},{7,11},{9,11},{0,12},{4,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{12,13},{1,14},{3,14},{5,14},{8,14},{11,14},{12,14},{13,14},{1,15},{2,15},{4,15},{5,15},{8,15},{10,15},{11,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{9,16},{10,16},{14,16},{15,16}} 13
{{0,1},{0,2},{0,3},{1,8},{7,8},{1,9},{2,9},{2,10},{3,10},{8,10},{0,11},{4,11},{7,11},{9,11},{10,11},{1,12},{4,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{0,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{5,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,8},{7,8},{2,9},{3,9},{8,9},{0,10},{4,10},{7,10},{9,10},{1,11},{4,11},{9,11},{1,12},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{5,14},{9,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{4,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{0,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{9,15},{10,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{5,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{8,13},{10,13},{0,14},{1,14},{4,14},{5,14},{9,14},{10,14},{11,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{8,15},{11,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{12,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{10,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{0,13},{5,13},{8,13},{10,13},{12,13},{2,14},{3,14},{5,14},{7,14},{8,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{11,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{14,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{2,16},{3,16},{5,16},{7,16},{10,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{0,15},{3,15},{4,15},{5,15},{7,15},{8,15},{14,15},{1,16},{2,16},{3,16},{4,16},{5,16},{9,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16}} 17
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{1,13},{3,13},{5,13},{8,13},{10,13},{11,13},{2,14},{3,14},{5,14},{7,14},{10,14},{11,14},{12,14},{0,15},{1,15},{4,15},{5,15},{8,15},{9,15},{14,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{12,16},{13,16}} 17
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,8},{4,8},{1,9},{3,9},{4,9},{2,10},{3,10},{4,10},{7,10},{1,11},{2,11},{5,11},{9,11},{10,11},{1,12},{3,12},{5,12},{8,12},{10,12},{2,13},{3,13},{5,13},{7,13},{8,13},{9,13},{0,14},{1,14},{4,14},{5,14},{10,14},{13,14},{0,15},{2,15},{4,15},{5,15},{7,15},{9,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{11,16}} 17
{{0,1},{1,2},{2,3}} 17
{{0,1},{1,2},{2,3},{15,16}} 17
{{0,1},{1,2},{2,3},{0,16}} 17
{{0,1},{1,2},{2,3},{0,16},{15,16}} 17
{{0,1},{1,2},{2,3},{14,15},{13,16}} 17
{{0,1},{1,2},{2,3},{14,15},{0,16}} 17
{{0,1},{1,2},{2,3},{14,15},{0,16},{15,16}} 16
{{0,1},{1,2},{2,3},{14,15},{0,16},{13,16}} 17
{{0,1},{1,2},{2,3},{0,15},{3,16},{15,16}} 17
{{0,1},{1,2},{2,3},{0,15},{14,15},{3,16},{14,16}} 17
{{0,1},{1,2},{2,3},{13,14},{12,15},{0,16},{15,16}} 16
{{0,1},{1,2},{2,3},{13,14},{0,15},{14,15},{3,16},{13,16}} 15
{{0,1},{1,2},{2,3},{12,13},{11,14},{0,15},{14,15},{3,16},{11,16}} 15


==> cherry-18.txt <==
{{0,1},{0,2},{0,3},{1,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{1,16},{15,16},{1,17},{13,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,16},{15,16},{2,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,16},{15,16},{2,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{1,16},{14,16},{15,16},{1,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,16},{14,16},{15,16},{2,17},{13,17},{15,17}} 16
{{0,1},{0,2},{0,3},{1,15},{1,16},{13,16},{14,16},{1,17},{11,17},{12,17}} 16
{{0,1},{0,2},{0,3},{1,15},{1,16},{13,16},{14,16},{2,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,15},{2,16},{14,16},{2,17},{13,17}} 17
{{0,1},{0,2},{0,3},{1,15},{2,16},{14,16},{3,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,15},{2,16},{14,16},{3,17},{13,17}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{13,16},{1,17},{11,17},{12,17}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{13,16},{2,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{13,16},{2,17},{13,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{12,16},{13,16},{1,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{12,16},{13,16},{2,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{1,16},{12,16},{13,16},{2,17},{13,17},{14,17}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{2,16},{13,16},{3,17},{13,17},{14,17}} 16
{{0,1},{0,2},{0,3},{1,15},{14,15},{2,16},{13,16},{3,17},{12,17}} 16
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15},{1,16},{11,16},{12,16},{1,17},{9,17},{10,17}} 15
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15},{1,16},{11,16},{12,16},{2,17},{12,17},{14,17}} 15
{{0,1},{0,2},{0,3},{1,15},{13,15},{14,15},{2,16},{12,16},{14,16},{3,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{8,16},{10,16},{12,16},{0,17},{8,17},{9,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{8,16},{10,16},{12,16},{0,17},{7,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{8,16},{10,16},{12,16},{1,17},{4,17},{7,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{7,16},{8,16},{13,16},{1,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{7,16},{8,16},{13,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{0,16},{7,16},{8,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{1,16},{13,16},{1,17},{7,17},{8,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{0,15},{9,15},{10,15},{13,15},{1,16},{13,16},{2,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{1,15},{13,15},{1,16},{12,16},{2,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,14},{11,14},{12,14},{13,14},{1,15},{13,15},{2,16},{12,16},{3,17},{11,17}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{1,16},{11,16},{12,16},{1,17},{9,17},{10,17}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{1,16},{11,16},{12,16},{2,17},{12,17},{15,17}} 17
{{0,1},{0,2},{0,3},{1,14},{1,15},{13,15},{2,16},{2,17},{12,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15},{1,16},{10,16},{11,16},{1,17},{8,17},{9,17}} 15
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15},{2,16},{13,16},{2,17},{12,17}} 16
{{0,1},{0,2},{0,3},{1,14},{1,15},{12,15},{13,15},{2,16},{13,16},{3,17},{12,17}} 16
{{0,1},{0,2},{0,3},{1,14},{2,15},{13,15},{2,16},{12,16},{3,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{1,16},{11,16},{1,17},{9,17},{10,17}} 17
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{1,16},{10,16},{11,16},{1,17},{8,17},{9,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{12,15},{2,16},{13,16},{3,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{1,16},{9,16},{10,16},{1,17},{7,17},{8,17}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{2,17},{11,17},{13,17}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{3,17},{11,17}} 15
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{3,17},{11,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{14,16},{2,17},{11,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{14,16},{3,17},{11,17},{14,17}} 16
{{0,1},{0,2},{0,3},{1,14},{13,14},{1,15},{11,15},{12,15},{2,16},{12,16},{13,16},{3,17},{11,17},{13,17}} 15
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{1,15},{10,15},{11,15},{1,16},{8,16},{9,16},{1,17},{4,17},{7,17}} 14
{{0,1},{0,2},{0,3},{1,14},{12,14},{13,14},{1,15},{10,15},{11,15},{2,16},{11,16},{13,16},{2,17},{10,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{8,16},{9,16},{11,16},{0,17},{7,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{8,16},{9,16},{11,16},{0,17},{7,17},{8,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{8,16},{9,16},{11,16},{1,17},{4,17},{7,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{10,16},{11,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{9,16},{11,16},{15,16},{0,17},{7,17},{8,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{9,16},{11,16},{15,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{0,16},{7,16},{8,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{8,15},{10,15},{12,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16},{2,17},{5,17},{7,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16},{1,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16},{2,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{1,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{0,15},{7,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{1,16},{1,17},{7,17},{8,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{1,16},{7,16},{8,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16},{3,17},{4,17},{7,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16},{2,17},{5,17},{7,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{0,16},{7,16},{9,16},{11,16},{0,17},{7,17},{8,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{0,16},{7,16},{9,16},{11,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{8,15},{10,15},{11,15},{1,16},{4,16},{7,16},{13,16},{14,16},{15,16},{2,17},{5,17},{7,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{12,16},{2,17},{12,17}} 17
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{1,16},{12,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{0,15},{7,15},{8,15},{11,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{12,15},{1,16},{7,16},{8,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16},{3,17},{4,17},{7,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{0,14},{9,14},{10,14},{12,14},{1,15},{7,15},{8,15},{13,15},{14,15},{2,16},{4,16},{8,16},{13,16},{14,16},{2,17},{5,17},{7,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{12,15},{1,16},{9,16},{10,16},{13,16},{1,17},{7,17},{8,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{1,15},{9,15},{10,15},{13,15},{1,16},{7,16},{8,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{2,16},{11,16},{14,16},{3,17},{12,17},{14,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{2,15},{12,15},{2,16},{11,16},{14,16},{3,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{1,16},{9,16},{10,16},{13,16},{1,17},{7,17},{8,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{12,14},{1,15},{9,15},{10,15},{13,15},{1,16},{7,16},{8,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{11,13},{12,13},{1,14},{9,14},{10,14},{13,14},{1,15},{7,15},{8,15},{13,15},{2,16},{8,16},{10,16},{13,16},{2,17},{7,17},{9,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{10,16},{1,17},{2,17},{3,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{10,16},{0,17},{4,17},{9,17},{10,17}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{10,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{4,16},{9,16},{10,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{0,15},{7,15},{9,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{12,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{2,16},{12,16},{3,17},{12,17}} 17
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{2,16},{12,16},{0,17},{4,17},{7,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{0,16},{4,16},{7,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{0,14},{8,14},{9,14},{12,14},{1,15},{12,15},{0,16},{4,16},{7,16},{12,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{2,16},{12,16},{2,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,13},{10,13},{11,13},{12,13},{1,14},{12,14},{1,15},{11,15},{2,16},{12,16},{2,17},{11,17},{14,17}} 17
{{0,1},{0,2},{0,3},{1,13},{1,14},{12,14},{1,15},{10,15},{11,15},{1,16},{8,16},{9,16},{1,17},{4,17},{7,17}} 15
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{1,15},{9,15},{10,15},{1,16},{7,16},{8,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{2,16},{11,16},{13,16},{3,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{1,13},{1,14},{11,14},{12,14},{2,15},{12,15},{2,16},{11,16},{13,16},{3,17},{11,17}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{10,15},{1,16},{9,16},{1,17},{7,17},{8,17}} 17
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{10,15},{1,16},{8,16},{9,16},{1,17},{4,17},{7,17}} 16
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{11,14},{1,15},{9,15},{10,15},{1,16},{7,16},{8,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{1,15},{8,15},{9,15},{1,16},{4,16},{7,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{2,16},{10,16},{12,16},{3,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{2,16},{10,16},{12,16},{3,17},{10,17}} 14
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{2,16},{10,16},{12,16},{3,17},{10,17},{13,17},{15,17}} 15
{{0,1},{0,2},{0,3},{1,13},{12,13},{1,14},{10,14},{11,14},{2,15},{11,15},{13,15},{2,16},{10,16},{12,16},{3,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{1,13},{11,13},{12,13},{1,14},{9,14},{10,14},{2,15},{10,15},{12,15},{2,16},{9,16},{11,16},{3,17},{10,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{0,16},{7,16},{10,16},{11,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{0,16},{7,16},{9,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{11,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{10,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{7,16},{8,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{7,16},{8,16},{11,16},{13,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{11,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{1,17},{11,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{0,16},{7,16},{8,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{1,16},{11,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{9,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{0,15},{7,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{11,15},{13,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{10,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{1,15},{2,16},{11,16},{13,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{0,14},{7,14},{8,14},{11,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{2,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{0,13},{9,13},{10,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{2,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{11,12},{1,13},{9,13},{10,13},{12,13},{1,14},{7,14},{8,14},{12,14},{2,15},{8,15},{10,15},{12,15},{2,16},{7,16},{9,16},{12,16},{3,17},{8,17},{9,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{8,15},{9,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{7,16},{8,16},{11,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{4,16},{8,16},{11,16},{15,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{0,15},{7,15},{8,15},{9,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{0,15},{7,15},{8,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{2,16},{11,16},{14,16},{0,17},{4,17},{7,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{0,16},{4,16},{7,16},{11,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{0,16},{4,16},{7,16},{11,16},{14,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{11,15},{14,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{8,14},{9,14},{10,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{1,15},{11,15},{2,16},{11,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{0,14},{7,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{9,13},{11,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{2,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{7,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{2,16},{3,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{9,16},{10,16},{0,17},{4,17},{8,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{9,16},{10,16},{0,17},{4,17},{7,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{9,16},{10,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{9,16},{10,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{7,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{4,16},{7,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{7,15},{8,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{4,16},{8,16},{10,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{11,15},{1,16},{4,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{12,17},{13,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{9,15},{10,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{0,16},{4,16},{7,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{0,16},{4,16},{7,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{8,15},{10,15},{14,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{4,15},{7,15},{1,16},{5,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{1,15},{4,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{0,14},{7,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{0,16},{4,16},{7,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{0,16},{4,16},{7,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{1,16},{4,16},{7,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{1,15},{7,15},{12,15},{13,15},{2,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{0,16},{4,16},{7,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{7,15},{12,15},{13,15},{14,15},{1,16},{4,16},{7,16},{12,16},{13,16},{3,17},{4,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{2,15},{7,15},{12,15},{13,15},{14,15},{1,16},{4,16},{7,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{2,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{3,17},{5,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{12,15},{13,15},{3,16},{5,16},{12,16},{13,16},{0,17},{4,17},{5,17},{7,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{7,14},{12,14},{13,14},{2,15},{4,15},{7,15},{12,15},{13,15},{3,16},{5,16},{7,16},{12,16},{13,16},{1,17},{4,17},{5,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{11,16},{0,17},{1,17},{2,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{11,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{4,15},{8,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{1,16},{9,16},{12,16},{1,17},{4,17},{7,17},{12,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{0,16},{4,16},{7,16},{11,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{0,16},{4,16},{7,16},{11,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{10,15},{13,15},{0,16},{4,16},{7,16},{11,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{1,15},{7,15},{12,15},{13,15},{0,16},{4,16},{7,16},{10,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15},{3,16},{11,16},{0,17},{4,17},{7,17},{11,17}} 17
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{11,15},{0,16},{4,16},{7,16},{11,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{11,14},{2,15},{10,15},{13,15},{14,15},{0,16},{4,16},{7,16},{11,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{0,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{1,14},{11,14},{1,15},{8,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{9,15},{12,15},{1,16},{7,16},{8,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{11,13},{1,14},{10,14},{1,15},{8,15},{9,15},{12,15},{1,16},{4,16},{7,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,12},{10,12},{11,12},{1,13},{8,13},{9,13},{12,13},{2,14},{7,14},{9,14},{12,14},{3,15},{7,15},{8,15},{12,15},{1,16},{4,16},{7,16},{12,16},{2,17},{4,17},{8,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{1,14},{11,14},{2,15},{11,15},{3,16},{11,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,12},{9,12},{10,12},{11,12},{0,13},{7,13},{8,13},{11,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{9,15},{0,16},{5,16},{8,16},{9,16},{0,17},{5,17},{7,17},{10,17}} 13
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{8,15},{1,16},{7,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{10,13},{1,14},{9,14},{1,15},{8,15},{1,16},{4,16},{7,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{1,12},{11,12},{1,13},{9,13},{10,13},{2,14},{10,14},{2,15},{9,15},{11,15},{3,16},{10,16},{11,16},{3,17},{9,17},{12,17},{14,17}} 14
{{0,1},{0,2},{0,3},{1,12},{10,12},{11,12},{1,13},{8,13},{9,13},{2,14},{9,14},{11,14},{2,15},{8,15},{10,15},{3,16},{9,16},{10,16},{3,17},{8,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{8,15},{10,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{8,15},{10,15},{1,16},{4,16},{7,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{11,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{0,15},{7,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{15,16},{2,17},{5,17},{7,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{0,14},{8,14},{11,14},{1,15},{4,15},{7,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{9,13},{10,13},{1,14},{7,14},{8,14},{12,14},{13,14},{2,15},{4,15},{8,15},{12,15},{13,15},{3,16},{4,16},{7,16},{12,16},{13,16},{2,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{4,15},{11,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{11,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 16
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{2,17},{5,17},{7,17},{8,17},{9,17},{11,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{1,17},{2,17},{4,17},{5,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{3,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{1,17},{4,17},{5,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16},{1,17},{3,17},{5,17},{7,17},{10,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16},{3,17},{4,17},{5,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{2,16},{5,16},{7,16},{12,16},{13,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{15,16},{1,17},{3,17},{5,17},{7,17},{10,17},{12,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{14,16},{1,17},{3,17},{5,17},{7,17},{10,17},{12,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{11,15},{14,15},{1,16},{3,16},{5,16},{7,16},{10,16},{12,16},{13,16},{15,16},{1,17},{2,17},{4,17},{5,17},{10,17},{12,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{15,16},{1,17},{3,17},{5,17},{7,17},{10,17},{12,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{11,14},{2,15},{3,15},{4,15},{7,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{11,16},{15,16},{1,17},{2,17},{4,17},{5,17},{10,17},{12,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{14,15},{2,16},{5,16},{7,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{4,16},{7,16},{10,16},{12,16},{3,17},{4,17},{7,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{4,16},{7,16},{10,16},{12,16},{1,17},{3,17},{4,17},{8,17},{10,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{4,16},{7,16},{10,16},{12,16},{2,17},{5,17},{7,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{1,16},{2,16},{4,16},{7,16},{10,16},{12,16},{1,17},{2,17},{5,17},{8,17},{10,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{2,15},{4,15},{8,15},{12,15},{3,16},{4,16},{7,16},{12,16},{2,17},{5,17},{7,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{3,14},{7,14},{8,14},{10,14},{12,14},{1,15},{2,15},{4,15},{8,15},{10,15},{12,15},{1,16},{3,16},{4,16},{7,16},{10,16},{12,16},{1,17},{2,17},{5,17},{7,17},{10,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{2,14},{4,14},{8,14},{12,14},{3,15},{4,15},{7,15},{12,15},{2,16},{5,16},{7,16},{12,16},{3,17},{5,17},{8,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15},{1,16},{2,16},{5,16},{7,16},{10,16},{12,16},{1,17},{3,17},{5,17},{8,17},{10,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{7,13},{8,13},{12,13},{1,14},{2,14},{4,14},{8,14},{10,14},{12,14},{1,15},{3,15},{4,15},{7,15},{10,15},{12,15},{1,16},{2,16},{5,16},{7,16},{10,16},{12,16},{1,17},{4,17},{5,17},{12,17}} 13
{{0,1},{0,2},{0,3},{10,11},{0,12},{9,12},{11,12},{1,13},{2,13},{7,13},{8,13},{10,13},{12,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{14,15},{2,16},{3,16},{5,16},{7,16},{10,16},{12,16},{14,16},{0,17},{1,17},{4,17},{5,17},{7,17},{9,17},{11,17},{13,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15},{1,16},{3,16},{7,16},{9,16},{11,16},{2,17},{3,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15},{1,16},{3,16},{7,16},{9,16},{11,16},{1,17},{4,17},{7,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{3,15},{7,15},{8,15},{1,16},{4,16},{7,16},{2,17},{4,17},{8,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15},{2,16},{3,16},{8,16},{9,16},{11,16},{1,17},{2,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{1,14},{2,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{11,15},{1,16},{4,16},{7,16},{1,17},{2,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{2,13},{7,13},{9,13},{3,14},{7,14},{8,14},{1,15},{4,15},{7,15},{2,16},{4,16},{8,16},{3,17},{4,17},{9,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{2,15},{3,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{8,16},{11,16},{1,17},{3,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{8,12},{9,12},{1,13},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{1,16},{2,16},{4,16},{8,16},{11,16},{1,17},{3,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{10,11},{1,12},{2,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{1,16},{3,16},{4,16},{8,16},{11,16},{2,17},{3,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{4,16},{7,16},{12,16},{13,16},{14,16},{2,17},{5,17},{7,17},{11,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{8,14},{9,14},{1,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{10,17},{11,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{4,15},{10,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17}} 16
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{11,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{1,17},{3,17},{5,17},{7,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{0,13},{7,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{11,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 14
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14},{2,15},{4,15},{8,15},{11,15},{12,15},{1,16},{2,16},{4,16},{7,16},{12,16},{3,17},{4,17},{7,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{3,14},{7,14},{8,14},{12,14},{2,15},{4,15},{8,15},{11,15},{12,15},{1,16},{2,16},{4,16},{7,16},{12,16},{2,17},{5,17},{7,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{8,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{2,15},{7,15},{9,15},{11,15},{1,16},{2,16},{8,16},{9,16},{3,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{1,13},{7,13},{8,13},{11,13},{2,14},{8,14},{10,14},{11,14},{2,15},{7,15},{9,15},{11,15},{3,16},{8,16},{9,16},{11,16},{3,17},{7,17},{10,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,11},{1,12},{9,12},{10,12},{11,12},{2,13},{8,13},{10,13},{11,13},{1,14},{2,14},{8,14},{9,14},{3,15},{8,15},{9,15},{11,15},{1,16},{3,16},{8,16},{10,16},{2,17},{3,17},{9,17},{10,17}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{7,14},{9,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{0,15},{2,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{3,17},{4,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{8,16},{9,16},{10,16},{15,16},{0,17},{2,17},{5,17},{8,17},{9,17},{10,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{0,16},{3,16},{4,16},{8,16},{9,16},{10,16},{15,16},{3,17},{5,17},{7,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{0,14},{1,14},{7,14},{8,14},{9,14},{10,14},{2,15},{4,15},{7,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{7,16},{11,16},{12,16},{13,16},{14,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{1,15},{10,15},{12,15},{0,16},{4,16},{8,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{0,14},{7,14},{8,14},{9,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{13,15},{0,16},{4,16},{7,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{13,14},{2,15},{10,15},{12,15},{14,15},{0,16},{4,16},{7,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{0,13},{8,13},{9,13},{10,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{8,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{0,17},{3,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{3,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{15,16},{0,17},{3,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{14,16},{0,17},{3,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{10,16},{13,16},{14,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{12,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{9,12},{10,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{8,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{11,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{9,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{4,15},{8,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16},{2,17},{5,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{9,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{3,17},{5,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{1,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{11,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{10,15},{12,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{4,15},{7,15},{10,15},{12,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{3,16},{5,16},{10,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{10,14},{13,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{10,14},{12,14},{0,15},{4,15},{8,15},{10,15},{0,16},{4,16},{7,16},{14,16},{1,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{4,15},{7,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{8,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{0,14},{4,14},{7,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{9,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{3,15},{10,15},{12,15},{13,15},{14,15},{0,16},{4,16},{7,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{3,16},{4,16},{11,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{0,15},{4,15},{7,15},{10,15},{12,15},{13,15},{1,16},{3,16},{4,16},{10,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{2,14},{7,14},{11,14},{12,14},{13,14},{1,15},{4,15},{7,15},{11,15},{12,15},{3,16},{4,16},{11,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{1,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{0,17},{3,17},{5,17},{7,17},{8,17},{10,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{15,16},{0,17},{3,17},{5,17},{7,17},{8,17},{10,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{11,15},{12,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{13,16},{15,16},{1,17},{3,17},{5,17},{7,17},{8,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16},{1,17},{2,17},{4,17},{5,17},{8,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{4,14},{7,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{13,16},{0,17},{3,17},{5,17},{7,17},{9,17},{10,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{13,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{1,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{0,17},{1,17},{4,17},{5,17},{8,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{1,17},{3,17},{4,17},{5,17},{8,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{14,16},{0,17},{1,17},{4,17},{5,17},{8,17},{10,17},{14,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{11,14},{12,14},{13,14},{0,15},{1,15},{5,15},{7,15},{9,15},{10,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{4,17},{5,17},{8,17},{10,17},{14,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{0,17},{2,17},{4,17},{5,17},{9,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{1,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{15,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{3,17},{4,17},{5,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{8,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{15,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{13,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{14,16},{15,16},{1,17},{2,17},{4,17},{5,17},{8,17},{11,17},{12,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{13,16},{0,17},{3,17},{4,17},{5,17},{9,17},{10,17},{13,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{13,16},{1,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16},{15,16},{1,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{12,16},{14,16},{0,17},{3,17},{4,17},{5,17},{9,17},{10,17},{13,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{8,12},{9,12},{10,12},{0,13},{1,13},{4,13},{7,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{4,17},{5,17},{8,17},{11,17},{12,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{2,16},{5,16},{7,16},{9,16},{10,16},{12,16},{13,16},{14,16},{0,17},{3,17},{5,17},{7,17},{8,17},{10,17},{12,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{14,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{12,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{14,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{14,16},{1,17},{2,17},{4,17},{5,17},{8,17},{11,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{0,17},{3,17},{5,17},{7,17},{9,17},{10,17},{12,17},{13,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{1,13},{8,13},{9,13},{11,13},{0,14},{2,14},{4,14},{7,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{15,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{2,16},{4,16},{8,16},{11,16},{3,17},{4,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{2,16},{4,16},{8,16},{11,16},{1,17},{2,17},{5,17},{7,17},{8,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{4,15},{7,15},{11,15},{1,16},{2,16},{5,16},{7,16},{8,16},{11,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{3,14},{7,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{8,15},{11,15},{1,16},{3,16},{4,16},{7,16},{9,16},{11,16},{2,17},{3,17},{4,17},{8,17},{9,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{4,14},{7,14},{11,14},{1,15},{2,15},{5,15},{7,15},{8,15},{11,15},{1,16},{3,16},{5,16},{7,16},{9,16},{11,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{7,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{8,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{2,16},{3,16},{4,16},{8,16},{9,16},{11,16},{0,17},{3,17},{5,17},{7,17},{8,17},{10,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{8,15},{11,15},{1,16},{2,16},{5,16},{7,16},{8,16},{11,16},{1,17},{3,17},{5,17},{7,17},{9,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{12,15},{13,15},{0,16},{3,16},{5,16},{7,16},{8,16},{10,16},{12,16},{13,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{12,17},{13,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{0,17},{3,17},{4,17},{5,17},{9,17},{10,17},{12,17},{13,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{12,16},{13,16},{1,17},{3,17},{4,17},{5,17},{9,17},{11,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{1,12},{8,12},{9,12},{11,12},{1,13},{4,13},{7,13},{11,13},{0,14},{2,14},{5,14},{7,14},{9,14},{10,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{12,15},{13,15},{1,16},{2,16},{4,16},{5,16},{8,16},{11,16},{14,16},{15,16},{1,17},{3,17},{4,17},{5,17},{9,17},{11,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{10,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{0,13},{2,13},{4,13},{8,13},{9,13},{10,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{9,15},{10,15},{0,16},{3,16},{5,16},{8,16},{9,16},{10,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{9,15},{12,15},{1,16},{8,16},{11,16},{1,17},{4,17},{7,17},{11,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{13,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{8,16},{11,16},{0,17},{4,17},{7,17},{10,17},{13,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{8,16},{11,16},{1,17},{4,17},{7,17},{11,17},{12,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{10,16},{13,16},{15,16},{2,17},{3,17},{4,17},{7,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{10,16},{13,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{10,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{10,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{10,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{14,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{8,16},{11,16},{14,16},{15,16},{2,17},{3,17},{4,17},{7,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{0,16},{4,16},{7,16},{8,16},{11,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{1,16},{4,16},{7,16},{11,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15},{0,16},{4,16},{7,16},{10,16},{13,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{10,14},{13,14},{2,15},{10,15},{13,15},{0,16},{4,16},{7,16},{9,16},{12,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{10,17},{11,17},{13,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{1,17},{3,17},{5,17},{7,17},{11,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{10,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{2,15},{3,15},{4,15},{7,15},{11,15},{12,15},{13,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{10,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{8,13},{9,13},{1,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{1,15},{10,15},{14,15},{0,16},{4,16},{10,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{7,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{3,16},{10,16},{0,17},{4,17},{10,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{0,16},{4,16},{10,16},{0,17},{5,17},{8,17},{9,17},{13,17},{14,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{0,16},{4,16},{8,16},{9,16},{13,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{8,17},{9,17},{10,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{2,15},{10,15},{0,16},{4,16},{8,16},{9,16},{13,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{0,16},{4,16},{10,16},{15,16},{0,17},{1,17},{4,17},{7,17},{8,17},{9,17},{10,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{10,14},{0,15},{4,15},{10,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{14,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{1,17},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{7,17},{8,17},{9,17},{10,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{10,15},{1,16},{4,16},{11,16},{12,16},{13,16},{14,16},{15,16},{2,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16},{2,17},{5,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{15,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,15},{4,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{11,16},{12,16},{13,16},{14,16},{1,17},{4,17},{5,17},{11,17},{12,17},{13,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{4,15},{7,15},{10,15},{0,16},{1,16},{2,16},{4,16},{7,16},{8,16},{9,16},{10,16},{1,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{8,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{4,14},{7,14},{8,14},{11,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{3,16},{4,16},{7,16},{8,16},{9,16},{10,16},{14,16},{0,17},{1,17},{2,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{10,14},{13,14},{1,15},{9,15},{12,15},{2,16},{10,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{14,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{2,14},{3,14},{7,14},{8,14},{9,14},{10,14},{1,15},{4,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{0,14},{4,14},{7,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{7,13},{8,13},{9,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{0,16},{4,16},{7,16},{10,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{1,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{1,14},{9,14},{12,14},{2,15},{10,15},{14,15},{0,16},{4,16},{7,16},{10,16},{14,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{10,13},{2,14},{10,14},{3,15},{10,15},{0,16},{4,16},{7,16},{10,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{2,16},{5,16},{7,16},{11,16},{12,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{1,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{3,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{15,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{13,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{14,16},{15,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{9,14},{10,14},{13,14},{1,15},{3,15},{5,15},{7,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{11,16},{12,16},{14,16},{0,17},{3,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{8,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{4,13},{8,13},{10,13},{0,14},{4,14},{7,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{2,17},{4,17},{5,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{3,17},{4,17},{5,17},{11,17},{12,17},{14,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{0,12},{7,12},{8,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,11},{9,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16},{3,17},{5,17},{8,17},{11,17}} 13
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{0,16},{4,16},{5,16},{8,16},{1,17},{2,17},{3,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{2,17},{3,17},{4,17},{5,17},{8,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{5,14},{7,14},{9,14},{0,15},{1,15},{5,15},{7,15},{8,15},{10,15},{2,16},{3,16},{4,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{15,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{0,17},{2,17},{4,17},{5,17},{9,17},{10,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{0,13},{1,13},{2,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{13,16},{0,17},{2,17},{4,17},{5,17},{9,17},{10,17},{13,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{13,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{13,16},{15,16},{2,17},{3,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{7,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{8,14},{10,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16},{2,17},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 12
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{1,16},{3,16},{4,16},{8,16},{9,16},{1,17},{2,17},{5,17},{8,17},{9,17}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{1,16},{3,16},{4,16},{8,16},{9,16},{0,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{1,11},{1,12},{9,12},{10,12},{1,13},{7,13},{8,13},{1,14},{2,14},{4,14},{8,14},{10,14},{1,15},{2,15},{4,15},{7,15},{9,15},{1,16},{2,16},{5,16},{8,16},{9,16},{1,17},{2,17},{5,17},{7,17},{10,17}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{5,16},{8,16},{10,16},{11,16},{12,16},{2,17},{3,17},{5,17},{7,17},{9,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{12,14},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{2,16},{3,16},{5,16},{8,16},{10,16},{11,16},{12,16},{2,17},{3,17},{5,17},{7,17},{9,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{1,11},{0,12},{1,12},{7,12},{8,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{8,14},{11,14},{12,14},{2,15},{3,15},{5,15},{8,15},{10,15},{11,15},{12,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{12,16},{0,17},{1,17},{4,17},{5,17},{8,17},{9,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{1,11},{0,12},{2,12},{7,12},{8,12},{9,12},{10,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{12,13},{1,14},{3,14},{4,14},{7,14},{8,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{1,16},{3,16},{5,16},{7,16},{9,16},{12,16},{0,17},{2,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{1,11},{10,11},{1,12},{9,12},{1,13},{8,13},{1,14},{7,14},{1,15},{4,15},{0,16},{1,16},{4,16},{7,16},{8,16},{9,16},{10,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{1,16},{3,16},{4,16},{7,16},{10,16},{0,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{1,11},{9,11},{10,11},{1,12},{7,12},{8,12},{1,13},{2,13},{4,13},{8,13},{10,13},{1,14},{2,14},{4,14},{7,14},{9,14},{1,15},{3,15},{4,15},{8,15},{9,15},{1,16},{2,16},{5,16},{8,16},{9,16},{1,17},{4,17},{5,17}} 12
{{0,1},{0,2},{0,3},{0,11},{1,11},{7,11},{8,11},{9,11},{10,11},{2,12},{3,12},{4,12},{9,12},{10,12},{11,12},{2,13},{3,13},{4,13},{7,13},{8,13},{11,13},{2,14},{3,14},{5,14},{8,14},{10,14},{11,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{7,17},{10,17},{12,17},{13,17},{14,17},{15,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{9,12},{1,13},{7,13},{8,13},{11,13},{12,13},{2,14},{4,14},{8,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{8,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{1,14},{2,14},{7,14},{8,14},{9,14},{11,14},{3,15},{7,15},{8,15},{11,15},{1,16},{4,16},{7,16},{11,16},{2,17},{4,17},{8,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{3,14},{7,14},{8,14},{11,14},{1,15},{3,15},{7,15},{9,15},{1,16},{4,16},{7,16},{11,16},{3,17},{4,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{8,12},{2,13},{7,13},{8,13},{11,13},{1,14},{2,14},{7,14},{9,14},{1,15},{3,15},{7,15},{8,15},{9,15},{11,15},{1,16},{4,16},{7,16},{11,16},{1,17},{2,17},{4,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{8,13},{9,13},{1,14},{3,14},{7,14},{9,14},{2,15},{3,15},{7,15},{8,15},{9,15},{11,15},{1,16},{2,16},{4,16},{7,16},{9,16},{11,16},{1,17},{3,17},{4,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{3,16},{4,16},{7,16},{11,16},{1,17},{3,17},{4,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{3,16},{4,16},{7,16},{11,16},{2,17},{5,17},{7,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{1,16},{3,16},{4,16},{8,16},{9,16},{11,16},{1,17},{2,17},{5,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{1,15},{2,15},{4,15},{7,15},{9,15},{11,15},{2,16},{5,16},{7,16},{11,16},{1,17},{2,17},{5,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{2,14},{4,14},{8,14},{11,14},{3,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{11,16},{3,17},{5,17},{8,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{3,13},{7,13},{8,13},{9,13},{11,13},{1,14},{2,14},{4,14},{8,14},{9,14},{11,14},{1,15},{3,15},{4,15},{7,15},{9,15},{11,15},{1,16},{2,16},{5,16},{7,16},{9,16},{11,16},{1,17},{3,17},{5,17},{8,17},{9,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{2,13},{4,13},{8,13},{11,13},{3,14},{4,14},{7,14},{11,14},{2,15},{5,15},{7,15},{11,15},{3,16},{5,16},{8,16},{11,16},{1,17},{4,17},{5,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{7,12},{8,12},{11,12},{1,13},{2,13},{4,13},{8,13},{9,13},{11,13},{1,14},{3,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{7,15},{9,15},{11,15},{1,16},{3,16},{5,16},{8,16},{9,16},{11,16},{1,17},{4,17},{5,17},{11,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{10,11},{1,12},{2,12},{7,12},{8,12},{9,12},{11,12},{0,13},{3,13},{4,13},{7,13},{8,13},{10,13},{12,13},{1,14},{3,14},{5,14},{8,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{9,15},{11,15},{13,15},{0,16},{1,16},{4,16},{5,16},{7,16},{10,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{8,17},{10,17},{12,17},{14,17},{15,17}} 12
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{10,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{0,14},{4,14},{9,14},{0,15},{1,15},{2,15},{4,15},{7,15},{8,15},{9,15},{10,15},{1,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{2,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{0,13},{7,13},{10,13},{1,14},{4,14},{11,14},{12,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{3,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{7,13},{11,13},{12,13},{2,14},{4,14},{11,14},{12,14},{3,15},{4,15},{7,15},{11,15},{12,15},{2,16},{5,16},{7,16},{11,16},{12,16},{1,17},{4,17},{5,17},{11,17},{12,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{7,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{8,14},{9,14},{12,14},{0,15},{4,15},{10,15},{13,15},{14,15},{0,16},{5,16},{10,16},{13,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17},{12,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{8,13},{12,13},{2,14},{3,14},{7,14},{9,14},{11,14},{13,14},{0,15},{4,15},{10,15},{13,15},{14,15},{0,16},{5,16},{10,16},{13,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17},{12,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{1,17},{3,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{10,17}} 16
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{10,14},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{10,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{10,14},{1,15},{5,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{4,13},{10,13},{1,14},{5,14},{11,14},{12,14},{13,14},{2,15},{3,15},{5,15},{9,15},{11,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{10,16},{14,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{2,15},{5,15},{11,15},{12,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{15,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{15,16},{3,17},{4,17},{5,17},{11,17},{12,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{14,16},{3,17},{4,17},{5,17},{11,17},{12,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{3,17},{4,17},{5,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{14,16},{15,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{13,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{3,17},{4,17},{5,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{12,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{1,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{14,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{10,12},{0,13},{1,13},{4,13},{7,13},{8,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{0,15},{2,15},{5,15},{7,15},{8,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{3,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{0,12},{7,12},{9,12},{1,13},{4,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{10,14},{13,14},{2,15},{5,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{3,17},{4,17},{5,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{9,10},{0,11},{8,11},{10,11},{1,12},{4,12},{7,12},{11,12},{2,13},{3,13},{4,13},{7,13},{9,13},{11,13},{2,14},{5,14},{7,14},{11,14},{1,15},{3,15},{5,15},{7,15},{9,15},{11,15},{1,16},{2,16},{4,16},{5,16},{9,16},{11,16},{3,17},{4,17},{5,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{8,12},{9,12},{1,13},{4,13},{7,13},{10,13},{11,13},{12,13},{2,14},{3,14},{4,14},{7,14},{11,14},{12,14},{2,15},{5,15},{7,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{7,16},{11,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{8,17},{9,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{0,12},{7,12},{8,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{3,16},{4,16},{7,16},{10,16},{11,16},{1,17},{3,17},{4,17},{8,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{3,13},{7,13},{8,13},{11,13},{2,14},{4,14},{8,14},{10,14},{11,14},{1,15},{2,15},{4,15},{7,15},{11,15},{2,16},{5,16},{7,16},{10,16},{11,16},{1,17},{2,17},{5,17},{8,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{8,16},{10,16},{11,16},{1,17},{4,17},{5,17},{10,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{0,12},{7,12},{9,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{10,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{10,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{1,17},{2,17},{4,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{8,11},{9,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16},{3,17},{4,17},{5,17},{10,17},{11,17},{13,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{8,15},{10,15},{0,16},{3,16},{4,16},{7,16},{8,16},{1,17},{3,17},{4,17},{7,17},{9,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{4,14},{7,14},{9,14},{1,15},{2,15},{4,15},{7,15},{8,15},{10,15},{1,16},{3,16},{4,16},{7,16},{9,16},{10,16},{2,17},{3,17},{4,17},{8,17},{9,17},{10,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{1,12},{2,12},{3,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{1,14},{2,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{7,15},{8,15},{10,15},{2,16},{3,16},{4,16},{8,16},{9,16},{10,16},{2,17},{3,17},{4,17},{7,17},{11,17},{13,17}} 13
{{0,1},{0,2},{0,3},{0,10},{0,11},{7,11},{8,11},{9,11},{10,11},{0,12},{1,12},{4,12},{8,12},{9,12},{2,13},{3,13},{4,13},{7,13},{11,13},{12,13},{0,14},{1,14},{5,14},{7,14},{9,14},{13,14},{2,15},{3,15},{5,15},{8,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{13,16},{15,16},{2,17},{3,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{9,11},{1,12},{7,12},{8,12},{10,12},{11,12},{2,13},{4,13},{8,13},{10,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{8,16},{10,16},{11,16},{1,17},{4,17},{5,17},{10,17},{11,17}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{0,16},{4,16},{0,17},{5,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{4,16},{15,16},{0,17},{5,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{0,15},{4,15},{0,16},{5,16},{8,16},{9,16},{12,16},{13,16},{14,16},{15,16},{3,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{1,15},{4,15},{10,15},{11,15},{12,15},{14,15},{2,16},{3,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16},{0,17},{4,17},{5,17},{9,17},{11,17},{12,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,14},{3,14},{8,14},{9,14},{12,14},{13,14},{0,15},{4,15},{14,15},{0,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16},{1,17},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{0,14},{4,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{9,13},{11,13},{12,13},{1,14},{8,14},{10,14},{12,14},{0,15},{4,15},{8,15},{9,15},{12,15},{0,16},{4,16},{7,16},{9,16},{11,16},{14,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{13,17},{14,17}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{1,14},{4,14},{10,14},{11,14},{12,14},{13,14},{0,15},{2,15},{4,15},{7,15},{8,15},{9,15},{14,15},{0,16},{1,16},{5,16},{7,16},{8,16},{9,16},{14,16},{2,17},{5,17},{10,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{8,14},{9,14},{13,14},{0,15},{1,15},{5,15},{7,15},{8,15},{9,15},{13,15},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{1,15},{3,15},{7,15},{9,15},{11,15},{14,15},{0,16},{4,16},{8,16},{12,16},{14,16},{15,16},{0,17},{3,17},{4,17},{7,17},{8,17},{9,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{11,13},{12,13},{2,14},{10,14},{13,14},{1,15},{3,15},{7,15},{9,15},{11,15},{14,15},{0,16},{3,16},{4,16},{7,16},{8,16},{9,16},{13,16},{14,16},{2,17},{3,17},{4,17},{8,17},{10,17},{12,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{13,14},{2,15},{5,15},{10,15},{11,15},{12,15},{14,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{13,16},{15,16},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{1,17},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{9,12},{11,12},{0,13},{1,13},{4,13},{7,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{7,14},{10,14},{11,14},{0,15},{2,15},{4,15},{8,15},{9,15},{13,15},{14,15},{0,16},{3,16},{5,16},{8,16},{9,16},{13,16},{14,16},{1,17},{4,17},{5,17},{10,17},{11,17},{12,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{12,13},{1,14},{4,14},{10,14},{11,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{14,15},{0,16},{2,16},{5,16},{8,16},{9,16},{13,16},{14,16},{1,17},{2,17},{4,17},{5,17},{7,17},{10,17},{11,17},{12,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{1,13},{9,13},{11,13},{2,14},{3,14},{7,14},{8,14},{10,14},{13,14},{0,15},{4,15},{7,15},{8,15},{10,15},{13,15},{1,16},{4,16},{10,16},{11,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{1,17},{2,17},{4,17},{5,17},{7,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{7,12},{8,12},{9,12},{0,13},{1,13},{4,13},{8,13},{9,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{5,15},{8,15},{9,15},{0,16},{1,16},{3,16},{5,16},{7,16},{8,16},{9,16},{3,17},{4,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{10,13},{11,13},{0,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{7,15},{8,15},{9,15},{12,15},{13,15},{3,16},{5,16},{10,16},{11,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{8,17},{9,17},{12,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{7,12},{10,12},{11,12},{2,13},{4,13},{7,13},{10,13},{11,13},{0,14},{3,14},{4,14},{8,14},{9,14},{12,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{12,15},{13,15},{3,16},{5,16},{7,16},{10,16},{11,16},{14,16},{15,16},{1,17},{4,17},{5,17},{10,17},{11,17},{14,17},{15,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{0,12},{1,12},{7,12},{8,12},{9,12},{2,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{3,14},{4,14},{8,14},{9,14},{13,14},{0,15},{2,15},{5,15},{8,15},{9,15},{13,15},{3,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{15,16},{1,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17}} 13
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16},{3,17},{4,17},{5,17},{10,17},{11,17},{13,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{11,12},{1,13},{8,13},{10,13},{2,14},{11,14},{13,14},{3,15},{10,15},{12,15},{14,15},{0,16},{4,16},{7,16},{11,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{12,17},{14,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{10,12},{2,13},{3,13},{8,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{8,13},{10,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{9,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{5,17},{7,17},{8,17},{10,17},{11,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{1,13},{2,13},{9,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{8,12},{10,12},{2,13},{3,13},{9,13},{12,13},{0,14},{4,14},{7,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{10,15},{14,15},{0,16},{5,16},{7,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{5,17},{7,17},{8,17},{9,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{11,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{1,17},{4,17},{5,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{8,11},{9,11},{1,12},{7,12},{11,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{7,14},{10,14},{11,14},{2,15},{5,15},{7,15},{10,15},{11,15},{3,16},{5,16},{10,16},{11,16},{12,16},{1,17},{4,17},{5,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,13},{3,14},{10,14},{11,14},{12,14},{13,14},{1,15},{4,15},{10,15},{11,15},{13,15},{2,16},{4,16},{10,16},{11,16},{12,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{3,17},{5,17},{10,17},{11,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{9,14},{12,14},{0,15},{5,15},{7,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{10,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{12,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{8,12},{10,12},{0,13},{4,13},{8,13},{9,13},{2,14},{3,14},{4,14},{9,14},{11,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{10,16},{13,16},{14,16},{0,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 18
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{4,16},{5,16},{7,16},{8,16},{10,16},{12,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{1,12},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{5,14},{7,14},{12,14},{0,15},{4,15},{5,15},{12,15},{0,16},{1,16},{2,16},{4,16},{5,16},{7,16},{8,16},{9,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,10},{9,10},{0,11},{7,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{9,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{9,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{12,13},{0,14},{4,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16},{2,17},{3,17},{4,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{13,17},{14,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{10,17},{11,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{1,15},{7,15},{10,15},{1,16},{4,16},{10,16},{11,16},{12,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{13,17},{14,17},{15,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{2,15},{3,15},{7,15},{10,15},{13,15},{14,15},{0,16},{4,16},{9,16},{12,16},{14,16},{15,16},{0,17},{4,17},{8,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{1,14},{8,14},{11,14},{0,15},{4,15},{9,15},{12,15},{14,15},{0,16},{4,16},{8,16},{11,16},{13,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{13,17},{14,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{3,15},{9,15},{12,15},{0,16},{4,16},{9,16},{12,16},{1,17},{2,17},{3,17},{4,17},{8,17},{9,17},{11,17},{12,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{1,15},{2,15},{3,15},{7,15},{8,15},{9,15},{0,16},{4,16},{9,16},{12,16},{15,16},{0,17},{5,17},{9,17},{12,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{2,14},{9,14},{12,14},{0,15},{4,15},{9,15},{12,15},{1,16},{3,16},{4,16},{10,16},{11,16},{12,16},{14,16},{0,17},{5,17},{9,17},{12,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{9,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{4,14},{8,14},{11,14},{13,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{9,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{3,15},{4,15},{10,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{7,12},{8,12},{1,13},{4,13},{10,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{13,15},{0,16},{1,16},{2,16},{5,16},{7,16},{8,16},{9,16},{13,16},{2,17},{4,17},{5,17},{10,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{3,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{1,17},{3,17},{5,17},{10,17},{11,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{1,17},{3,17},{5,17},{10,17},{11,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{1,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{0,13},{4,13},{8,13},{0,14},{2,14},{3,14},{4,14},{7,14},{8,14},{9,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{2,13},{4,13},{10,13},{11,13},{12,13},{3,14},{4,14},{10,14},{11,14},{12,14},{2,15},{5,15},{10,15},{11,15},{12,15},{1,16},{3,16},{5,16},{10,16},{11,16},{13,16},{1,17},{4,17},{5,17},{10,17},{11,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{11,12},{0,13},{4,13},{8,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15},{1,16},{4,16},{10,16},{11,16},{0,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{12,17},{13,17},{14,17},{16,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{1,14},{7,14},{10,14},{0,15},{4,15},{9,15},{13,15},{14,15},{1,16},{4,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{10,17},{11,17},{12,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{9,14},{13,14},{0,15},{4,15},{9,15},{13,15},{1,16},{2,16},{3,16},{4,16},{7,16},{9,16},{10,16},{13,16},{0,17},{5,17},{9,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{8,13},{11,13},{2,14},{3,14},{8,14},{11,14},{12,14},{0,15},{4,15},{9,15},{13,15},{14,15},{0,16},{5,16},{9,16},{13,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{11,17},{12,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{2,13},{9,13},{3,14},{9,14},{0,15},{4,15},{9,15},{0,16},{5,16},{9,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{1,13},{2,13},{3,13},{7,13},{8,13},{9,13},{0,14},{4,14},{9,14},{13,14},{0,15},{1,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{4,14},{7,14},{8,14},{12,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{1,12},{9,12},{0,13},{4,13},{8,13},{11,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{12,15},{1,16},{2,16},{5,16},{10,16},{11,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{1,17},{3,17},{5,17},{10,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{9,15},{1,16},{2,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{9,14},{2,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{2,17},{4,17},{5,17},{7,17},{8,17},{9,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{0,11},{7,11},{9,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{0,14},{1,14},{2,14},{4,14},{7,14},{8,14},{9,14},{1,15},{5,15},{10,15},{11,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{10,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,10},{8,10},{9,10},{1,11},{2,12},{7,12},{10,12},{11,12},{3,13},{7,13},{10,13},{11,13},{1,14},{4,14},{7,14},{10,14},{2,15},{4,15},{10,15},{11,15},{1,16},{3,16},{4,16},{10,16},{12,16},{1,17},{2,17},{3,17},{4,17},{7,17},{8,17},{9,17},{10,17},{11,17}} 14
{{0,1},{0,2},{0,3},{1,10},{8,10},{9,10},{1,11},{4,11},{7,11},{0,12},{2,12},{3,12},{4,12},{7,12},{8,12},{9,12},{10,12},{11,12},{0,13},{2,13},{5,13},{7,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{7,14},{8,14},{12,14},{0,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{8,16},{10,16},{11,16},{1,17},{3,17},{4,17},{5,17},{9,17},{12,17},{13,17},{14,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{9,10},{0,11},{8,11},{1,12},{4,12},{7,12},{10,12},{11,12},{0,13},{2,13},{3,13},{4,13},{7,13},{8,13},{9,13},{12,13},{2,14},{5,14},{7,14},{10,14},{11,14},{13,14},{0,15},{1,15},{3,15},{5,15},{7,15},{8,15},{9,15},{12,15},{14,15},{0,16},{1,16},{2,16},{4,16},{5,16},{8,16},{9,16},{12,16},{14,16},{3,17},{4,17},{5,17},{10,17},{11,17},{13,17},{15,17},{16,17}} 12
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{1,13},{3,13},{7,13},{8,13},{2,14},{3,14},{7,14},{8,14},{11,14},{0,15},{4,15},{9,15},{11,15},{12,15},{13,15},{14,15},{0,16},{5,16},{9,16},{11,16},{12,16},{13,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{15,17},{16,17}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{7,12},{2,13},{3,13},{8,13},{10,13},{0,14},{4,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{10,15},{12,15},{0,16},{5,16},{9,16},{11,16},{12,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{8,9},{0,10},{7,10},{9,10},{1,11},{10,11},{2,12},{3,12},{8,12},{10,12},{2,13},{3,13},{7,13},{9,13},{11,13},{0,14},{4,14},{9,14},{11,14},{12,14},{2,15},{3,15},{4,15},{9,15},{11,15},{1,16},{2,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{1,14},{3,14},{8,14},{10,14},{12,14},{0,15},{4,15},{7,15},{9,15},{11,15},{12,15},{14,15},{0,16},{1,16},{4,16},{7,16},{8,16},{12,16},{13,16},{1,17},{2,17},{4,17},{7,17},{9,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{0,16},{5,16},{13,16},{15,16},{0,17},{1,17},{3,17},{4,17},{5,17},{7,17},{8,17},{12,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,13},{9,13},{10,13},{11,13},{12,13},{0,14},{4,14},{13,14},{0,15},{5,15},{13,15},{0,16},{1,16},{3,16},{4,16},{5,16},{7,16},{8,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{11,17},{13,17}} 17
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{8,12},{10,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{0,15},{3,15},{5,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16},{1,17},{3,17},{4,17},{5,17},{9,17},{10,17},{12,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{2,12},{3,12},{7,12},{8,12},{11,12},{0,13},{4,13},{12,13},{0,14},{2,14},{5,14},{7,14},{8,14},{11,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{14,15},{1,16},{2,16},{4,16},{5,16},{9,16},{10,16},{12,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{11,17},{15,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{11,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{14,17},{15,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{11,12},{2,13},{3,13},{4,13},{8,13},{10,13},{11,13},{1,14},{2,14},{5,14},{9,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{7,15},{9,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{8,17},{10,17},{11,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{0,12},{4,12},{8,12},{10,12},{11,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{14,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{13,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{1,14},{4,14},{9,14},{10,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{14,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{1,12},{7,12},{9,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{11,12},{0,13},{4,13},{8,13},{11,13},{1,14},{3,14},{4,14},{8,14},{10,14},{12,14},{0,15},{5,15},{7,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{9,16},{11,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{2,12},{9,12},{10,12},{2,13},{7,13},{9,13},{11,13},{1,14},{3,14},{12,14},{13,14},{0,15},{4,15},{8,15},{10,15},{13,15},{14,15},{0,16},{4,16},{7,16},{8,16},{11,16},{12,16},{14,16},{1,17},{3,17},{4,17},{8,17},{10,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{13,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{10,11},{0,12},{4,12},{7,12},{1,13},{4,13},{9,13},{10,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{10,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{13,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{1,11},{8,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{0,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{11,15},{12,15},{0,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{1,17},{2,17},{4,17},{5,17},{7,17},{9,17},{10,17},{15,17},{16,17}} 14
{{0,1},{0,2},{0,3},{0,9},{8,9},{0,10},{7,10},{8,10},{1,11},{10,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{2,16},{5,16},{8,16},{11,16},{12,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{1,11},{7,11},{9,11},{0,12},{4,12},{7,12},{9,12},{10,12},{1,13},{4,13},{9,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{13,15},{1,16},{2,16},{5,16},{9,16},{12,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{10,17},{11,17},{13,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{8,9},{1,10},{9,10},{1,11},{8,11},{1,12},{7,12},{9,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{1,14},{4,14},{7,14},{8,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{12,15},{1,16},{2,16},{5,16},{9,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{10,17},{11,17},{12,17},{16,17}} 16
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{2,15},{5,15},{7,15},{9,15},{12,15},{13,15},{0,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{10,17},{11,17},{14,17},{15,17}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{1,11},{8,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{11,13},{1,14},{4,14},{9,14},{0,15},{2,15},{3,15},{4,15},{7,15},{8,15},{10,15},{11,15},{14,15},{1,16},{2,16},{5,16},{9,16},{12,16},{13,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{10,17},{11,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{1,17},{5,17},{9,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{2,17},{3,17},{5,17},{9,17},{10,17},{11,17},{12,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{0,17},{4,17},{5,17},{9,17},{10,17},{11,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{1,14},{4,14},{9,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{5,16},{9,16},{12,16},{13,16},{14,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{4,14},{9,14},{10,14},{11,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{2,16},{3,16},{5,16},{9,16},{10,16},{11,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{12,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{0,15},{5,15},{7,15},{10,15},{12,15},{1,16},{2,16},{3,16},{4,16},{5,16},{8,16},{9,16},{11,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{5,15},{9,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{0,14},{5,14},{8,14},{11,14},{13,14},{2,15},{3,15},{5,15},{9,15},{10,15},{11,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{0,13},{4,13},{7,13},{10,13},{2,14},{3,14},{5,14},{9,14},{10,14},{11,14},{12,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{14,17}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{1,11},{7,11},{0,12},{4,12},{8,12},{11,12},{1,13},{4,13},{9,13},{0,14},{5,14},{7,14},{10,14},{12,14},{13,14},{1,15},{5,15},{9,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{3,12},{8,12},{0,13},{4,13},{8,13},{0,14},{4,14},{7,14},{10,14},{11,14},{12,14},{0,15},{5,15},{8,15},{14,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{11,17},{12,17},{13,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{13,15},{14,15},{0,16},{5,16},{7,16},{10,16},{11,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{11,17},{12,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{7,17},{8,17},{11,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{8,11},{0,12},{4,12},{8,12},{0,13},{4,13},{7,13},{10,13},{11,13},{0,14},{5,14},{8,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{11,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{2,13},{3,13},{4,13},{9,13},{10,13},{1,14},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{8,15},{11,15},{13,15},{14,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{0,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{4,16},{5,16},{9,16},{10,16},{11,16},{13,16},{15,16},{0,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{2,11},{3,11},{7,11},{10,11},{0,12},{4,12},{8,12},{11,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{11,14},{13,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{2,16},{3,16},{4,16},{5,16},{7,16},{8,16},{10,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{1,10},{8,10},{0,11},{4,11},{8,11},{0,12},{4,12},{7,12},{10,12},{1,13},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{12,14},{13,14},{0,15},{5,15},{7,15},{10,15},{11,15},{13,15},{1,16},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{1,12},{2,12},{3,12},{4,12},{7,12},{8,12},{0,13},{5,13},{8,13},{11,13},{12,13},{0,14},{5,14},{7,14},{10,14},{12,14},{1,15},{2,15},{3,15},{5,15},{7,15},{8,15},{10,15},{11,15},{0,16},{4,16},{5,16},{9,16},{12,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{9,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,9},{7,9},{8,9},{0,10},{4,10},{8,10},{0,11},{4,11},{7,11},{0,12},{5,12},{8,12},{11,12},{0,13},{5,13},{7,13},{10,13},{0,14},{4,14},{5,14},{9,14},{0,15},{1,15},{4,15},{5,15},{7,15},{8,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{1,16},{2,16},{4,16},{8,16},{14,16},{0,17},{5,17},{10,17},{12,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{0,16},{5,16},{10,16},{12,16},{13,16},{0,17},{3,17},{4,17},{5,17},{7,17},{9,17},{10,17},{11,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{2,12},{8,12},{9,12},{1,13},{2,13},{7,13},{3,14},{10,14},{12,14},{13,14},{0,15},{4,15},{10,15},{12,15},{13,15},{0,16},{5,16},{10,16},{12,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{11,17},{14,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{11,15},{0,16},{5,16},{10,16},{12,16},{13,16},{15,16},{1,17},{3,17},{5,17},{8,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{1,10},{8,10},{2,11},{10,11},{3,12},{8,12},{9,12},{11,12},{1,13},{3,13},{7,13},{11,13},{0,14},{4,14},{10,14},{12,14},{13,14},{1,15},{3,15},{4,15},{8,15},{11,15},{0,16},{5,16},{10,16},{12,16},{13,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{9,17},{10,17},{12,17},{13,17},{15,17}} 17
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16},{13,16},{2,17},{3,17},{4,17},{8,17},{9,17},{12,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16},{13,16},{0,17},{5,17},{11,17},{12,17},{13,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{1,16},{3,16},{4,16},{8,16},{10,16},{13,16},{0,17},{3,17},{5,17},{7,17},{9,17},{10,17},{14,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{5,16},{11,16},{12,16},{13,16},{15,16},{0,17},{3,17},{5,17},{7,17},{9,17},{10,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{4,15},{7,15},{9,15},{10,15},{0,16},{5,16},{11,16},{12,16},{13,16},{15,16},{1,17},{3,17},{5,17},{8,17},{10,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{4,14},{11,14},{12,14},{13,14},{0,15},{3,15},{5,15},{7,15},{9,15},{10,15},{14,15},{1,16},{3,16},{5,16},{8,16},{10,16},{13,16},{14,16},{2,17},{3,17},{5,17},{8,17},{9,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{2,13},{3,13},{7,13},{9,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{1,15},{3,15},{4,15},{8,15},{10,15},{13,15},{2,16},{3,16},{4,16},{8,16},{9,16},{12,16},{1,17},{2,17},{3,17},{4,17},{7,17},{11,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{3,11},{8,11},{9,11},{10,11},{1,12},{3,12},{7,12},{10,12},{0,13},{4,13},{11,13},{12,13},{0,14},{3,14},{4,14},{7,14},{9,14},{10,14},{2,15},{3,15},{4,15},{8,15},{9,15},{12,15},{1,16},{2,16},{3,16},{4,16},{7,16},{11,16},{0,17},{5,17},{11,17},{12,17},{14,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{3,11},{8,11},{10,11},{2,12},{3,12},{7,12},{9,12},{0,13},{2,13},{4,13},{7,13},{9,13},{11,13},{2,14},{3,14},{4,14},{8,14},{9,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{2,16},{3,16},{5,16},{8,16},{9,16},{13,16},{0,17},{1,17},{4,17},{5,17},{7,17},{10,17},{11,17},{12,17},{14,17},{16,17}} 15
{{0,1},{0,2},{0,3},{0,8},{7,8},{1,9},{2,10},{9,10},{1,11},{3,11},{8,11},{10,11},{2,12},{3,12},{8,12},{9,12},{0,13},{4,13},{7,13},{10,13},{11,13},{12,13},{0,14},{2,14},{4,14},{7,14},{9,14},{11,14},{1,15},{5,15},{8,15},{10,15},{12,15},{13,15},{14,15},{0,16},{1,16},{4,16},{5,16},{8,16},{10,16},{12,16},{14,16},{0,17},{1,17},{4,17},{5,17},{7,17},{10,17},{11,17},{12,17}} 15
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{4,16},{9,16},{10,16},{2,17},{3,17},{4,17},{7,17},{8,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{4,16},{9,16},{10,16},{0,17},{5,17},{8,17},{10,17},{12,17},{14,17},{15,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{0,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16},{0,17},{5,17},{7,17},{9,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{0,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16},{1,17},{3,17},{5,17},{9,17},{10,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{0,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{0,16},{5,16},{8,16},{10,16},{12,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{2,17},{3,17},{5,17},{7,17},{8,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{4,15},{11,15},{12,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{13,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{13,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17},{12,17},{14,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{0,15},{5,15},{8,15},{10,15},{12,15},{14,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{12,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{3,12},{7,12},{9,12},{0,13},{4,13},{8,13},{10,13},{12,13},{0,14},{4,14},{7,14},{9,14},{11,14},{1,15},{2,15},{5,15},{11,15},{12,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{13,16},{14,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{12,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16},{0,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{8,16},{10,16},{13,16},{14,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{15,16},{1,17},{2,17},{5,17},{11,17},{12,17},{13,17},{14,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{2,15},{3,15},{4,15},{7,15},{8,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{15,16},{1,17},{3,17},{5,17},{9,17},{10,17},{12,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{1,17},{3,17},{5,17},{9,17},{10,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{2,17},{3,17},{5,17},{7,17},{8,17},{12,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17},{13,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{0,16},{5,16},{7,16},{9,16},{11,16},{12,16},{14,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{14,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{8,15},{10,15},{13,15},{14,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{1,17},{3,17},{5,17},{9,17},{10,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{2,17},{3,17},{5,17},{7,17},{8,17},{12,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{2,16},{5,16},{11,16},{12,16},{13,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{4,14},{9,14},{10,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{12,16},{13,16},{2,17},{3,17},{5,17},{7,17},{8,17},{12,17},{13,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17},{13,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{0,15},{5,15},{7,15},{9,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{4,13},{7,13},{9,13},{11,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{8,14},{10,14},{13,14},{1,15},{2,15},{5,15},{11,15},{12,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{9,16},{10,16},{13,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{7,17},{9,17},{11,17},{12,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{12,16},{13,16},{0,17},{1,17},{4,17},{5,17},{9,17},{10,17},{11,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{1,13},{2,13},{4,13},{11,13},{0,14},{5,14},{7,14},{9,14},{11,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{12,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{11,16},{15,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{8,12},{10,12},{0,13},{5,13},{7,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{9,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{2,14},{3,14},{4,14},{7,14},{8,14},{0,15},{5,15},{7,15},{9,15},{11,15},{13,15},{14,15},{1,16},{3,16},{5,16},{9,16},{10,16},{12,16},{14,16},{2,17},{3,17},{5,17},{7,17},{8,17},{12,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{3,11},{8,11},{10,11},{0,12},{4,12},{7,12},{9,12},{11,12},{1,13},{3,13},{4,13},{9,13},{10,13},{0,14},{5,14},{7,14},{9,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{8,15},{12,15},{13,15},{0,16},{1,16},{4,16},{5,16},{9,16},{10,16},{11,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{8,17},{11,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{10,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{12,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{2,10},{7,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{10,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{0,15},{1,15},{4,15},{5,15},{9,15},{10,15},{13,15},{0,16},{2,16},{4,16},{5,16},{7,16},{8,16},{12,16},{1,17},{2,17},{3,17},{4,17},{5,17},{8,17},{10,17}} 18
{{0,1},{0,2},{0,3},{1,7},{1,8},{2,9},{8,9},{3,10},{7,10},{9,10},{0,11},{4,11},{8,11},{10,11},{1,12},{3,12},{4,12},{9,12},{2,13},{3,13},{4,13},{7,13},{8,13},{0,14},{5,14},{8,14},{10,14},{12,14},{13,14},{1,15},{3,15},{5,15},{9,15},{11,15},{13,15},{2,16},{3,16},{5,16},{7,16},{8,16},{11,16},{12,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{9,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{9,17},{11,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{8,9},{1,10},{2,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{1,13},{2,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{10,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{9,13},{11,13},{12,13},{1,14},{3,14},{5,14},{8,14},{10,14},{12,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{3,16},{4,16},{5,16},{7,16},{8,16},{1,17},{2,17},{3,17},{4,17},{5,17},{9,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{2,16},{3,16},{5,16},{7,16},{10,16},{11,16},{0,17},{1,17},{4,17},{5,17},{8,17},{9,17},{12,17},{16,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{12,16},{0,17},{2,17},{4,17},{5,17},{7,17},{9,17},{11,17},{15,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{2,12},{3,12},{4,12},{7,12},{0,13},{5,13},{7,13},{8,13},{10,13},{11,13},{12,13},{1,14},{2,14},{5,14},{9,14},{10,14},{11,14},{12,14},{1,15},{3,15},{5,15},{8,15},{10,15},{12,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{15,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{14,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{9,10},{1,11},{3,11},{4,11},{8,11},{0,12},{5,12},{7,12},{8,12},{10,12},{11,12},{1,13},{2,13},{5,13},{9,13},{10,13},{11,13},{1,14},{3,14},{5,14},{8,14},{10,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{0,16},{2,16},{4,16},{5,16},{7,16},{9,16},{11,16},{14,16},{0,17},{3,17},{4,17},{5,17},{7,17},{8,17},{13,17}} 18
{{0,1},{0,2},{0,3},{1,7},{2,8},{3,9},{7,9},{8,9},{0,10},{4,10},{7,10},{8,10},{1,11},{2,11},{4,11},{9,11},{1,12},{3,12},{4,12},{8,12},{2,13},{3,13},{4,13},{7,13},{1,14},{3,14},{5,14},{8,14},{10,14},{11,14},{13,14},{2,15},{3,15},{5,15},{7,15},{10,15},{11,15},{12,15},{0,16},{1,16},{4,16},{5,16},{8,16},{9,16},{13,16},{15,16},{0,17},{2,17},{4,17},{5,17},{7,17},{9,17},{12,17},{14,17}} 18
{{0,1},{1,2},{2,3}} 18
{{0,1},{1,2},{2,3},{16,17}} 18
{{0,1},{1,2},{2,3},{0,17}} 18
{{0,1},{1,2},{2,3},{0,17},{16,17}} 18
{{0,1},{1,2},{2,3},{15,16},{0,17},{16,17}} 17
{{0,1},{1,2},{2,3},{0,16},{15,16},{3,17},{15,17}} 18
{{0,1},{1,2},{2,3},{14,15},{13,16},{0,17},{16,17}} 17
{{0,1},{1,2},{2,3},{14,15},{0,16},{15,16},{3,17},{14,17}} 16
{{0,1},{1,2},{2,3},{13,14},{12,15},{0,16},{15,16},{3,17},{12,17}} 16

